On the horseshoe conjecture for maximal distance minimizers

We study the properties of sets $\Sigma$ having the minimal length (one-dimensional Hausdorff measure) over the class of closed connected sets $\Sigma \subset \mathbb{R}^2$ satisfying the inequality $\mbox{max}_{y \in M} \mbox{dist}(y,\Sigma) \leq r$ for a given compact set $M \subset \mathbb{R}^2$ and some given $r > 0$. Such sets can be considered shortest possible pipelines arriving at a distance at most $r$ to every point of $M$ which in this case is considered as the set of customers of the pipeline. We prove the conjecture of Miranda, Paolini and Stepanov about the set of minimizers for $M$ a circumference of radius $R>0$ for the case when $r < R/4.98$. Moreover we show that when $M$ is a boundary of a smooth convex set with minimal radius of curvature $R$, then every minimizer $\Sigma$ has similar structure for $r < R/5$. Additionaly we prove a similar statement for local minimizers.

==> pictures/1horseshoe.tex <==
\begin{figure}
	\begin{center}
		\definecolor{yqqqyq}{rgb}{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
		\definecolor{ffqqqq}{rgb}{1.,0.,0.}
    \definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [line width=1.6pt,color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [line width=1.6pt,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [line width=1.6pt,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},line width=1.6pt,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},line width=1.6pt,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    \draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    \draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    \draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[color=ffqqqq] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.159620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}
    \caption{A horseshoe.}
    \label{horseFig}
	\end{center}
    \end{figure}



==> pictures/2.17.tex <==
\begin{figure}
\begin{center}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-4.806773630713251,2.23198626522033975) rectangle (2.2105066097074855,5.227743261451338);
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (-0.7828834073650064,3.4051645353014964) -- (-1.0077261207531172,3.1946321540262237) -- (-0.7921937394778444,2.959789440638113) -- (-0.5573510260897336,3.1753218219133856) -- cycle; 
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (-1.514457129560125,2.594896844456767) -- (-1.5239369096190678,2.9274660008583168) -- (-1.8405060660206177,2.899986220799374) -- (-1.832026285961675,2.5674170643978242) -- cycle; 
\draw(0.,0.) circle (6.cm);
\draw(0.,0.) circle (10.cm);
\draw [line width=1.6pt,color=ffqqqq] (-1.5039208365385677,2.5958085671761575)-- (-2.38,2.52);
\draw [line width=1.6pt,color=ffqqqq] (-0.8983931722680689,2.8623224325750085)-- (-0.16,3.54);
\draw [dash pattern=on 4pt off 4pt] (-1.8160410203327413,4.658540008679631)-- (-1.832026285961675,2.5674170643978242);
\draw [dash pattern=on 2pt off 2pt] (-2.38,2.52)-- (-4.377316181929332,2.4164236059556314);
\draw [dash pattern=on 2pt off 2pt] (-0.16,3.54)-- (1.3910844552857882,4.802591387809527);
\draw [dash pattern=on 4pt off 4pt] (-2.00622010237341,4.579855991276672)-- (-0.5573510260897336,3.1753218219133856);
\draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.2888591209561593:2.637189829252206,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [dotted,domain=-1.5039208365385677:2.2105066097074855] plot(\x,{(--0.9484688340602507--0.030107927696170655*\x)/0.3479412564060971});
\draw [dotted,domain=-4.806773630713251:-0.8983931722680689] plot(\x,{(-0.949680833872411-0.23640593770268037*\x)/-0.2575864078644017});
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.10682516718306762,0.21647353943781225) node {$A$};
%\draw[color=black] (-1.455909618692214,2.380260166034357) node {$c$};
\draw[color=qqwuqq] (-2.862671451900328,4.278231616071924) node {$q_{S_l}$};
\draw [fill=ffqqqq] (-1.5039208365385677,2.5958085671761575) circle (1.5pt);
%\draw[color=ffqqqq] (-1.395804434620088,2.8160227505572726) node {$B$};
\draw [fill=ffqqqq] (-2.38,2.52) circle (1.5pt);
\draw[color=ffqqqq] (-2.367329603665918,2.7208912704671144) node {$V_l$};
\draw[color=ffqqqq] (-1.9217247952511924,2.7362331187015247) node {$W_l$};
\draw [fill=ffqqqq] (-0.8983931722680689,2.8623224325750085) circle (1.5pt);
\draw[color=ffqqqq] (-0.7947525938988257,2.7964960788818405) node {$C_r$};
\draw [fill=ffqqqq] (-0.16,3.54) circle (1.5pt);
\draw[color=ffqqqq] (-0.05846408901527949,3.7626793996932606) node {$V_r$};
%\draw[color=ffqqqq] (-0.3289374173398475,3.161627558971998) node {$g$};
\draw [fill=qqwuqq] (-4.377316181929332,2.4164236059556314) circle (1.5pt);
\draw[color=qqwuqq] (-4.365826974064115,2.6357071983408935) node {$Q_l^{S_l}$};
\draw [fill=qqwuqq] (1.3910844552857882,4.802591387809527) circle (1.5pt);
\draw[color=qqwuqq] (1.4892444008419707,5.024888265207912) node {$Q_r^{S_r}$};
\draw [fill=qqwuqq] (-1.8160410203327413,4.658540008679631) circle (1.5pt);
\draw[color=qqwuqq] (-1.7113566509987506,4.874625305027596) node {$Q_r^{S_l}$};
\draw [fill=ffqqqq] (-1.832026285961675,2.5674170643978242) circle (1.5pt);
\draw[color=ffqqqq] (-1.6563829470167822,2.7559701585212093) node {$C_l$};
\draw[color=black] (-2.026908867377413,3.7476531036752294) node {$r$};
\draw [fill=qqwuqq] (-2.00622010237341,4.579855991276672) circle (1.5pt);
\draw[color=qqwuqq] (-1.9566984992331608,4.799493824937438) node {$Q_l^{S_r}$};
\draw [fill=uuuuuu] (-1.1559795801324706,2.625916494872328) circle (1.5pt);
\draw[color=uuuuuu] (-1.0501996262053621,2.6460753425933354) node {$O$};
\draw[color=black] (-3.34922291696419,2.6460753425933354) node {$r$};
\draw[color=black] (0.7980347840125191,4.123310504126018) node {$r$};
\draw [fill=ffqqqq] (-0.5573510260897336,3.1753218219133856) circle (1.5pt);
\draw[color=ffqqqq] (-0.48914778548409995,3.3870219992424717) node {$W_r$};
\draw[color=black] (-1.4108307306381194,3.8378108797834187) node {$r$};
%\draw[color=qqwuqq] (-0.2538059372496897,3.2367590390621563) node {$\beta = 90\textrm{\degre}$};
\draw[color=qqzzqq] (-1.0864881310889082,4.944572712991534) node {$q_{S_r}$};
%\draw[color=qqwuqq] (-1.290620362493867,2.69581238241302) node {$\alpha = 90\textrm{\degre}$};
%\draw[color=black] (-1.0501996262053621,2.725864974449083) node {$t$};
%\draw[color=black] (-1.1704099943496147,3.0414171908277456) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\caption{Picture to Lemma~\ref{disj}}
\label{ha}
\end{center}

\end{figure}


==> pictures/2stad.tex <==
\begin{figure}
\begin{center}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-2.97468403970015,-3.274238937049642) rectangle (12.457332526577217,3.1210111714977153);
\clip(-2.0746840397001493,-2.2681302319585696) rectangle (14.457332526577204,2.56210111714977153);
\draw [line width=1.6pt,color=wwzzqq] (11.88,2.)-- (0.,2.);
\draw [line width=1.6pt,color=wwzzqq] (0.,-2.)-- (11.88,-2.);

\draw [shift={(0.,0.)},line width=1.6pt,color=wwzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
\draw [shift={(11.88,0.)},line width=1.6pt,color=wwzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});


\draw (0.,-0.2)-- (11.88,-0.2);

\draw (3.3050673596736084,1.3940269438694433) -- (0, 0.2);
\draw [shift={(0.,0.)}] plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*0.2*cos(\t r)+0.*0.2*sin(\t r)},{0.*0.2*cos(\t r)+1.*0.2*sin(\t r)});
\draw [shift={(11.88,0.)}] plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.2*cos(\t r)+0.*0.2*sin(\t r)},{0.*0.2*cos(\t r)+1.*0.2*sin(\t r)});
\d
raw (0.,0.2)-- (3.3050673596736084,1.3940269438694433);
\draw (6.6949326403263925,1.3940269438694481)-- (11.88,0.2);
\draw [dash pattern=on 3pt off 3pt] (0.,0.2)-- (11.88,0.2);

\draw [line width=1.6pt,color=ffqqqq] (1.98 ,0.8568464670045404)-- (0.,2.);
\draw [line width=1.6pt,color=ffqqqq] (1.98,0.8568464670045404)-- (3.96,2.);
\draw [line width=1.6pt,color=ffqqqq] (1.98,0.8568464670045404)-- (1.98,-2.);

\draw [line width=1.6pt,color=ffqqqq] (5.94,0.8568464670045406)-- (5.94,-2.);
\draw [line width=1.6pt,color=ffqqqq] (5.94,0.8568464670045406)-- (7.92,2.);
\draw [line width=1.6pt,color=ffqqqq] (5.94,0.8568464670045406)-- (3.96,2.);

\draw [line width=1.6pt,color=ffqqqq] (9.90,0.8568464670045406)-- (9.90,-2.);
\draw [line width=1.6pt,color=ffqqqq] (9.90,0.8568464670045406)-- (11.88,2.);
\draw [line width=1.6pt,color=ffqqqq] (9.90,0.8568464670045406)-- (7.92,2.);

\draw [line width=1.6pt,color=ffqqqq] (13.88,0.)-- (11.88,2.);
\draw [line width=1.6pt,color=ffqqqq] (13.88,0.)-- (11.88,-2.);

\draw [line width=1.6pt,color=ffqqqq] (-2.,0.)-- (0.,2.);
\draw [line width=1.6pt,color=ffqqqq] (-2.,0.)-- (0.,-2.);



\draw (1.5436991891648444,2.680758446633948) node[anchor=north west] {$|BC| = 2r$};
\begin{scriptsize}
\draw[color=uuuuuu] (5.065720988074994,-0.485192722912954) node {$\Sigma_1$};
\draw[color=ffqqqq] (2.445720988074994,-1.185192722912954) node {$\Sigma'$};

\draw[color=wwzzqq] (5.065720988074994,-2.185192722912954) node {$M$};
\draw [fill=uuuuuu] (3.3050673596736084,1.3940269438694433) circle (1.5pt);
\draw [fill=uuuuuu] (6.6949326403263925,1.3940269438694481) circle (1.5pt);
\draw [fill=uuuuuu] (0.,2.) circle (1.5pt);
\draw [fill=uuuuuu] (11.88,2.) circle (1.5pt);
\draw [fill=uuuuuu] (7.92,2.) circle (1.5pt);
\draw [fill=uuuuuu] (9.90,-2.) circle (1.5pt);
\draw [fill=ffqqqq] (9.90,0.8568464670045406) circle (1.5pt);

\draw [fill=uuuuuu] (13.88,0.) circle (1.5pt);
\draw [fill=uuuuuu] (11.88,-2.) circle (1.5pt);
\draw [fill=uuuuuu] (0.,-2.) circle (1.5pt);
\draw [fill=uuuuuu] (-2., 0.) circle (1.5pt);


\draw [fill=uuuuuu] (11.88,0.) circle (1.5pt);
\draw[color=uuuuuu] (11.3,0.) node {$(t, 0)$};

\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.5,0.) node {$(0, 0)$};


\draw[color=uuuuuu] (0.1534274264371537,2.333190505952026) node {$B$};
\draw [fill=uuuuuu] (7.92,2.) circle (1.5pt);
\draw [fill=uuuuuu] (1.98,-2.) circle (1.5pt);
\draw [fill=uuuuuu] (5.94,-2.) circle (1.5pt);
\draw [fill=ffqqqq] (1.98,0.8568464670045404) circle (1.5pt);
\draw [fill=ffqqqq] (5.94,0.8568464670045406) circle (1.5pt);
\draw [fill=ffqqqq] (5.94,0.8568464670045406) circle (1.5pt);
\draw [fill=ffqqqq] (5.94,0.8568464670045406) circle (1.5pt);
\draw [fill=uuuuuu] (3.96,2.) circle (1.5pt);
\draw[color=uuuuuu] (4.115701950211072,2.333190505952026) node {$C$};
\end{scriptsize}
\end{tikzpicture}

\caption{The horseshoe $\Sigma_1$ and the better competitor $\Sigma'$ in the Example~\ref{stadium}.}

\label{stad}
\end{center}
\end{figure}

==> pictures/3defT.tex <==
\begin{figure}
\begin{center}
	
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffqq}{rgb}{1.,1.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.885214540250301,-6.699362511691325) rectangle (4.552546451354907,4.087549585829807);
\draw [shift={(-0.9614792438033364,-2.0505127981990108)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (110.43520263855103:0.6685747726686306) arc (110.43520263855103:170.435202638551:0.6685747726686306) -- cycle;
\fill[dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.2431150100124204,1.570294293230513) -- (-2.5979910478844244,3.041454013315406) -- (-2.1338765110458207,1.0960497631156978) -- (-0.9614792438033364,-2.0505127981990108) -- (0.5153217823737517,-2.299361785598255) -- (2.146087477179613,-0.3256368878341969) -- (1.61939171892526,1.0879463747951914) -- cycle;
\draw [shift={(-0.8324307982627177,-6.217526912569525)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (121.99135999094486:0.6685747726686306) arc (121.99135999094486:222.75729619800924:0.6685747726686306) -- cycle;
\draw [shift={(0.5153217823737517,-2.299361785598255)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (170.435202638551:0.6685747726686306) arc (170.435202638551:230.43520263855098:0.6685747726686306) -- cycle;
\draw [line width=1.6pt,color=qqqqff] (0.,0.) circle (4.cm);
\draw [line width=1.6pt,color=wwzzqq] (0.,0.) circle (2.cm);
\draw [dash pattern=on 3pt off 3pt] (-2.5979910478844244,3.041454013315406) circle (2.cm);
\draw (-2.1338765110458207,1.0960497631156978)-- (-0.9614792438033364,-2.0505127981990108);
\draw [line width=1.6pt,color=ffqqqq] (0.5153217823737517,-2.299361785598255)-- (-0.9614792438033364,-2.0505127981990108);
\draw [line width=1.6pt,color=ffqqqq] (0.7177952270671499,-2.842774311824234)-- (0.5153217823737517,-2.299361785598255);
\draw [line width=2.pt,color=ffqqqq] (-1.4680431708373316,-2.663609969840924)-- (-0.9614792438033364,-2.0505127981990108);
\draw (0.5153217823737517,-2.299361785598255)-- (2.146087477179613,-0.32563688783419686);
\draw (2.146087477179613,-0.32563688783419686)-- (3.282526144404209,-0.5171329706289529);
\draw (2.146087477179613,-0.32563688783419686)-- (1.6193917189252605,1.0879463747951916);
\draw (1.6193917189252605,1.0879463747951916)-- (-1.2431150100124204,1.570294293230513);
\draw (1.6193917189252605,1.0879463747951916)-- (2.185436222663575,1.7730332231568222);
\draw [dotted,domain=-4.785214540250301:0.5153217823737517] plot(\x,{(--3.267462540795403--0.24884898739924433*\x)/-1.476801026177088});
\draw [dotted,domain=-4.785214540250301:0.9700516680913267] plot(\x,{(--1.3292021207872184-0.5503621397340159*\x)/-0.454729885717575});
\draw [shift={(-0.9614792438033364, -2.0505127981990108)}, <-,color=ffqqqq] (110.43520263855103:0.6685747726686306) arc (110.43520263855103:170.435202638551:0.6685747726686306);
\draw [dotted] (-1.4680431708373316,-2.663609969840924) circle (2.cm);
\draw [dotted] (0.7177952270671499,-2.842774311824234) circle (2.cm);
\draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=3.699947217622564:5.4586445782904045,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq] (-1.2431150100124204,1.570294293230513)-- (-2.5979910478844244,3.041454013315406);
\draw [dotted, ,domain=-4:-2.5979910478844244] plot(\x,{-4.58*(\x + 2.5979910478844244) + 3.041454013315406});


\draw [shift={(-2.5979910478844244,3.041454013315406)}, <-,color=ffqqqq] (40.43520263855103:0.6685747726686306) arc (40.43520263855103:101.435202638551:0.6685747726686306);
\draw [shift={(-2.5979910478844244,3.041454013315406)}, <-,color=ffqqqq] (-48.435202638551:0.6685747726686306) arc (-48.435202638551:40.43520263855103:0.6685747726686306);
\draw [shift={(-2.5979910478844244,3.041454013315406)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (40.43520263855103:0.6685747726686306) arc (40.43520263855103:101.435202638551:0.6685747726686306) -- cycle;
\draw [shift={(-2.5979910478844244,3.041454013315406)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) --  (-48.435202638551:0.6685747726686306) arc (-48.435202638551:40.43520263855103:0.6685747726686306) -- cycle;


\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq] (-2.5979910478844244,3.041454013315406)-- (-2.1338765110458207,1.0960497631156978);
\draw [dash pattern=on 3pt off 3pt,domain=-4.785214540250301:4.552546451354907] plot(\x,{(--16.--3.392511986160677*\x)/-2.119165501737922});
\draw [dash pattern=on 3pt off 3pt,domain=-4.785214540250301:4.552546451354907] plot(\x,{(-16.--2.7155770024955532*\x)/2.9369442527084617});
\draw [dotted,domain=-4.785214540250301:2.146087477179613] plot(\x,{(--4.766823752132409-1.9737248977640582*\x)/-1.630765694805861});
\draw [shift={(0.5153217823737517, -2.299361785598255)}, <-,color=ffqqqq] (170.435202638551:0.6685747726686306) arc (170.435202638551:230.43520263855098:0.6685747726686306);
\draw [line width=1.6pt,color=ffqqqq] (0.5153217823737517,-2.299361785598255)-- (0.9700516680913267,-1.7489996458642392);
\draw [line width=1.6pt,color=ffqqqq] (-0.9614792438033364,-2.0505127981990108)-- (-1.1041569436210037,-1.6675843138664757);
\draw [line width=1.6pt, ->, color=ffqqqq,domain=-4.685214540250301:-1.5153217823737517] plot(\x,{0.88*(\x + 2.5979910478844244) + 3.041454013315406});
\draw [line width=1.6pt, color=ffqqqq,domain=-2.5153217823737517:2] plot(\x,{0.88*(\x + 2.5979910478844244) + 3.041454013315406});


\begin{scriptsize}

\draw [fill=xdxdff] (-2.5979910478844244,3.041454013315406) circle (1.5pt);
\draw[color=xdxdff] (-2.834346138932578,3.330403941939283) node {$A$};
\draw[color=ffqqqq] (-3.534346138932578,2.530403941939283) node {$a$};
\draw [fill=xdxdff] (-2.1338765110458207,1.0960497631156978) circle (1.5pt);
\draw[color=xdxdff] (-1.8657713662639475,1.5692512754446393) node {$S_l'$};
\draw [fill=ffqqqq] (-0.9614792438033364,-2.0505127981990108) circle (1.5pt);
%\draw[color=ffqqqq] (-0.8406233815053804,-1.7290509363872624) node {$D$};
\draw [fill=ffqqqq] (0.5153217823737517,-2.299361785598255) circle (1.5pt);
%\draw[color=ffqqqq] (0.6748127698768491,-1.90733754243223) node {$E$};
%\draw[color=ffqqqq] (0.006237997208218486,-1.5507643303422947) node {$g$};
\draw [fill=ffqqqq] (0.7177952270671499,-2.842774311824234) circle (1.5pt);
%\draw[color=ffqqqq] (0.8753852016774384,-2.442197360567133) node {$G$};
%\draw[color=ffqqqq] (1.0091001562111646,-2.2639107545221657) node {$j$};
\draw [fill=xdxdff] (3.282526144404209,-0.5171329706289529) circle (1.5pt);
%\draw[color=xdxdff] (3.438255163573856,-0.12447148198255353) node {$J$};
\draw [fill=xdxdff] (2.185436222663575,1.7730332231568222) circle (1.5pt);
%\draw[color=xdxdff] (2.346249701548426,2.170968570846405) node {$M$};
\draw [fill=xdxdff] (-1.2431150100124204,1.570294293230513) circle (1.5pt);
\draw[color=xdxdff] (-1.2863398966178008,2.104111093579542) node {$S_r'$};
\draw [fill=ffqqqq] (-1.4680431708373316,-2.663609969840924) circle (1.5pt);
%\draw[color=ffqqqq] (-1.420054851151527,-2.4079099742328187) node {$P$};
%\draw[color=black] (2.7473945651496043,-0.5256163455837308) node {$b_1$};
\draw [fill=uuuuuu] (-1.9261384709982619,0.5385077441787424) circle (1.5pt);
%\draw[color=uuuuuu] (-2.422917010154473,0.9675339800428733) node {$S_l$};
\draw [fill=ffqqqq] (-1.1041569436210037,-1.6675843138664757) circle (1.5pt);
%\draw[color=ffqqqq] (-0.9520525102834856,-1.2610485955192223) node {$Q$};
\draw [fill=ffqqqq] (0.9700516680913267,-1.7489996458642392) circle (1.5pt);
%\draw[color=ffqqqq] (1.1205292849892696,-1.350191898541706) node {$R$};
\draw [fill=uuuuuu] (1.900556349843245,-0.6228045930069245) circle (1.5pt);
\draw[color=ffqqqq] (-1.8089138889970844,-1.6036225878985044) node {$\pi/3$};
\draw [fill=qqwuqq] (2.7155770024955532,-2.9369442527084617) circle (1.5pt);
\draw[color=qqwuqq] (2.7811095196833305,-2.6204839666121007) node {$Q_l$};
\draw [fill=qqwuqq] (-3.392511986160677,-2.119165501737922) circle (1.5pt);
\draw[color=qqwuqq] (-3.2474925631124507,-1.8181942394097461) node {$Q_r$};
\draw[color=qqzzqq] (-0.30576356337047583,-3.5787744741038017) node {$q_S$};
\draw [fill=uuuuuu] (2.146087477179613,-0.3256368878341969) circle (1.5pt);
\draw [fill=uuuuuu] (1.61939171892526,1.0879463747951914) circle (1.5pt);
\draw [fill=uuuuuu] (-0.8324307982627177,-6.217526912569525) circle (1.5pt);
\draw[color=qqwuqq] (-1.12747695732550768,-6.120503473845768) node {$\gamma$};
\draw[color=ffqqqq] (-1.0248127698768492,-2.37533988330027) node {$S$};
\draw[color=ffqqqq] (-0.4048127698768492,-2.49533988330027) node {$\pi/3$};
\draw[color=black] (0,0) node {$T$};

\end{scriptsize}
\end{tikzpicture}
\caption{Figure to the construction of $T$.}
\label{defT}
\end{center}
\end{figure}

==> pictures/4L210.tex <==
\begin{figure}
\begin{center}

\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
%\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{wwzzqq}{rgb}{0.0,0.6,0.0}
\definecolor{xdxdff}{rgb}{0.,0.2,0.8}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-14.18,1.24) rectangle (-0.1,6.98);
\draw(-1.26,1.94) circle (4.cm);
\draw(-1.26,1.94) circle (3.cm);
\draw [shift={(-1.26,1.94)},line width=2pt,color=ffqqqq]  plot[domain=1.9756881130799804:2.647651284670212,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [dotted,domain=-14.179999999999994:-1.26] plot(\x,{(--1.1817578957375012--2.7574350900541735*\x)/-1.1817578957375037});
\draw [dash pattern=on 3pt off 3pt] (-2.835677194316671,5.616580120072231) circle (1.cm);
\draw (-2.835677194316671,5.616580120072231)-- (-3.2106825881547616,4.21921860300188);
\draw [line width=2.pt,color=qqttcc] (-3.2106825881547616,4.21921860300188)-- (-3.0948725082227573,4.650755193261414);
\draw [shift={(-1.26,1.94)},line width=2.pt,color=qqttcc]  plot[domain=2.278680208561553:2.647651284670212,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [shift={(-1.26,1.94)},line width=2pt,color=wwzzqq]  plot[domain=1.9756881130799802:2.647651284670212,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dotted,domain=-14.179999999999994:-9.0] plot(\x,{(--9.277405779246862--1.4986199169028378*\x)/-2.5988725141226396});
\draw [dotted,domain=-14.179999999999994:-9.0] plot(\x,{(--24.602993658787383--2.8830012801984877*\x)/-0.8296406561722272});
\draw [shift={(-9.,1.62)},line width=2pt,color=ffqqqq]  plot[domain=1.8509953187487473:2.6185249908185098,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [shift={(-9.,1.62)},line width=2pt,color=wwzzqq]  plot[domain=1.8509953187487476:2.6185249908185098,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [shift={(-9.,1.62)}] plot[domain=1.5443124541971658:3.2529718962988716,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [shift={(-9.,1.62)}] plot[domain=1.544312454197166:3.2529718962988716,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dotted] (-1.26,1.94)-- (-8.005688073394497,5.572293577981651);
\draw [shift={(-9.,1.62)},line width=2pt,color=wwzzqq]  plot[domain=1.8509953187487476:2.6185249908185098,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-1.26,1.94) circle (1.5pt);
\draw[color=black] (-1.08,2.28) node {$O$};
\draw [fill=ffqqqq] (-2.4417578957375037,4.6974350900541735) circle (1.5pt);
\draw[color=ffqqqq] (-2.3,4.98) node {$B$};
\draw [fill=xdxdff] (-3.901413299766526,3.3622994691050523) circle (1.5pt);
\draw[color=xdxdff] (-3.95,3.64) node {$C$};
\draw [fill=xdxdff] (-3.2106825881547616,4.21921860300188) circle (1.5pt);
\draw[color=xdxdff] (-3.,4.16) node {$B_1$};
\draw [fill=wwzzqq] (-2.835677194316671,5.616580120072231) circle (1.5pt);
\draw[color=wwzzqq] (-2.66,5.96) node {$Q_B$};
\draw [fill=xdxdff] (-3.0948725082227573,4.650755193261414) circle (1.5pt);
\draw[color=xdxdff] (-2.91,4.94) node {$I$};
\draw [fill=wwzzqq] (-4.781884399688702,3.8363992921400696) circle (1.5pt);
\draw[color=wwzzqq] (-4.8,4.28) node {$Q_C$};
\draw [fill=black] (-9.,1.62) circle (1.5pt);
\draw[color=black] (-8.86,1.9) node {$O$};
\draw [fill=ffqqqq] (-11.59887251412264,3.118619916902838) circle (1.5pt);
\draw[color=ffqqqq] (-11.74,3.5) node {$C$};
\draw [fill=ffqqqq] (-9.829640656172227,4.503001280198488) circle (1.5pt);
\draw[color=ffqqqq] (-9.68,4.78) node {$B$};
\draw [fill=wwzzqq] (-12.465163352163524,3.6181598892037865) circle (1.5pt);
\draw[color=wwzzqq] (-12.54,3.92) node {$Q_C$};
\draw [fill=wwzzqq] (-10.10618754156297,5.4640017069313185) circle (1.5pt);
\draw[color=wwzzqq] (-9.96,5.74) node {$Q_B$};
\end{scriptsize}
\end{tikzpicture}

\caption{Picture to Lemma~\ref{27}. An end of an arc of $M_r \cap \Sigma$ cannot be an endpoint of $\Sigma$.}
\label{L210}


\end{center}
\end{figure}

==> pictures/5aaaa.tex <==
  \begin{figure}
  \begin{center}
    \definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
    \definecolor{xdxdff}{rgb}{0.0,0.0,1.0}
    \definecolor{qqzzqq}{rgb}{0.0,0.6,0.0}
    \definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{qqzzqq}{rgb}{0.0,0.6,0.0}
    
    \hspace*{\fill}
    
    \begin{tikzpicture}[node distance=1mm][line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
    \clip(-4.72, 1.7699999999999992) rectangle (9.3, 7.09999999999996);
    \draw [shift={(0.92,2.08)}]  plot[domain=1.382253704689843:3.4931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    
    \draw [shift={(0.92,2.08)},line width=2.pt,color=qqzzqq]  plot[domain = 2.002253704689843:2.50931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    \draw [shift={(0.92,2.08)},color=uuuuuu]  plot[domain=1.352253704689843:3.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    
    \draw [shift={(0.92,2.08)},line width=1.2pt,color=ffqqqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [line width=1.2pt,color=ffqqqq] (-0.7889278373897851,5.696568214010939)-- (1.84,4.56);
    \draw [dotted,domain=-4.0:0.92] plot(\x,{(-8.853752895565991--2.415811981703012*\x)/-3.1880797463457786});
    \draw [dotted,domain=-4.72:0.92] plot(\x,{(-6.8818126586608175--3.6165682140109388*\x)/-1.7089278373897852});
    
    
    \begin{scriptsize}
    \draw [fill=uuuuuu] (0.92,2.08) circle (1.5pt);
    \draw[color=uuuuuu] (1.060000000000002,2.3599999999999985) node {$O$};
    \draw [fill=ffqqqq] (-0.7889278373897851,5.696568214010939) circle (1.5pt);
    \draw[color=ffqqqq] (-0.6399999999999985,5.979999999999997) node {$B$};
    \draw [fill=ffqqqq] (-2.2680797463457787,4.495811981703012) circle (1.5pt);
    \draw[color=ffqqqq] (-2.219999999999999,4.779999999999998) node {$C$};
    \draw [fill=ffqqqq] (1.84,4.56) circle (1.5pt);
    \draw[color=ffqqqq] (1.9800000000000024,4.839999999999998) node {$D$};
    \draw [fill=qqzzqq] (-1.2161597967372333,6.600710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (-1.0799999999999987,6.879999999999997) node {$Q_B$};
    \draw [fill=qqzzqq] (-3.0591597967372333,5.111710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (-3.0799999999999987,5.459999999999997) node {$Q_C$};
    
    
    \end{scriptsize}
    
    
    \draw (7.92,2.08) circle (5.0cm);
    \draw (7.92,2.08) circle (4.0cm);
    \draw [shift={(7.92,2.08)},line width=1.2000000000000002pt,color=ffqqqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [shift={(7.92,2.08)},line width=2.pt,color=qqzzqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    \draw [line width=1.20pt,color=ffqqqq] (6.2289278373897867,5.696568214010938)-- (8.84,4.56);
    
    \draw [dotted,domain=-4.0:0.92] plot(\x + 7.0,{(-8.853752895565991--2.415811981703012*\x)/-3.1880797463457786});
    \draw [dotted,domain=-4.72:0.92] plot(\x + 7.0,{(-6.8818126586608175--3.6165682140109388*\x)/-1.7089278373897852});
    
    \draw [line width=2.0pt,color=qqqqff] (5.503176570769273,5.277615106560769)-- (7.00621278219520972,5.362499184906717);
    \draw [dash pattern=on 3pt off 3pt] (5.7961597967372333,6.600710267513673) circle (1.0000000000000002cm);
    %\draw (1.523176570769273,5.277615106560769)-- (5.6139837188194806,5.620472696385129);
    \draw [line width=2.0pt,color=qqqqff] (5.503176570769273,5.277615106560769)-- (5.593837188194806,5.620472696385129);
    \draw [line width=0.4pt] (5.7961597967372333,6.600710267513673)-- (5.5939837188194806,5.620472696385129);
    \draw [shift={(7.92,2.08)},line width=2.0pt,color=qqqqff]  plot[domain=2.215290483921135:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [line width=2.0pt,color=qqqqff] (8.84,4.56)-- (6.98621278219520972,5.362499184906717);
    
    \begin{scriptsize}
    %\clip(-4.72, 1.7699999999999992) rectangle (9.3, 7.09999999999996);
    
    \draw[color=ffqqqq] (-4.0,6.9) node {$(a)$};
    \draw[color=ffqqqq] (3.0,6.9) node {$(b)$};

    \draw [fill=uuuuuu] (7.92,2.08) circle (1.5pt);
    \draw[color=uuuuuu] (8.060000000000002,2.3599999999999985) node {$O$};
    \draw [fill=ffqqqq] (6.2289278373897867,5.696568214010938) circle (1.5pt);
    \draw[color=ffqqqq] (6.2799999999999985,5.979999999999997) node {$B$};
    \draw [fill=ffqqqq] (4.7480797463457787,4.495811981703012) circle (1.5pt);
    \draw[color=ffqqqq] (4.649999999999999,4.819999999999998) node {$C$};
    \draw [fill=ffqqqq] (8.84,4.56) circle (1.5pt);
    \draw[color=ffqqqq] (8.9800000000000024,4.839999999999998) node {$D$};
    
    \draw [fill=xdxdff] (5.523176570769273,5.277615106560769) circle (1.5pt);
    \draw[color=xdxdff] (5.3099999999999988,5.399999999999998) node {$E$};
    \draw [fill=xdxdff] (6.98621278219520972,5.362499184906717) circle (1.5pt);
    \draw[color=xdxdff] (7.12000000000000174,5.639999999999997) node {$F$};
    \draw [fill=qqzzqq] (5.8061597967372333,6.600710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (5.9399999999999987,6.879999999999997) node {$Q_B$};
    \draw [fill=xdxdff] (5.5939837188194806,5.620472696385129) circle (1.5pt);
    \draw[color=xdxdff] (5.7599999999999987,5.899999999999998) node {$H$};
    \draw [fill=qqzzqq] (3.9591597967372333,5.111710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (3.87099999999999987,5.459999999999997) node {$Q_C$};
    
    
    \end{scriptsize}
    \end{tikzpicture}\hspace*{\fill}
%    \caption{The case of an inner segment in the proof of Lemma~\ref{27}}
    \caption{The case of an inner segment in the proof of Lemma~\ref{27}: (a) the (impossible) part of the minimizer;
(b) the better competitor.}

    \label{inner}
    \end{center}
    \end{figure}
    
    
  

==> pictures/6L2102.tex <==
\begin{figure}
\begin{center}

\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqttcc}{rgb}{0.0,0.0,1.0}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{wwzzqq}{rgb}{0.0,0.6,0.}
\definecolor{xdxdff}{rgb}{0.0,0.0,1.0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.85cm,y=0.85cm]
\clip(-6.090178900733124, 1.3354323165882197) rectangle (13.526173222631439, 6.61847830603347);
\draw(-1.26,1.94) circle (3.4cm);
\draw(-1.26,1.94) circle (2.125cm);
\draw [line width=2.pt,color=ffqqqq] (-2.0147571696361384,4.323346725695371)-- (-1.6208043157595893,5.057323885494174);
\draw [shift={(-1.26,1.94)},line width=2.pt,color=ffqqqq]  plot[domain=1.8774843557175187:2.9149977937242606,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-1.26,1.94)},line width=2.pt,color=wwzzqq]  plot[domain=1.54276333846791:2.9149977937242606,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dotted] (-2.0147571696361384,4.323346725695371) circle (0.425cm);
\draw(10.338358953310136,1.7809700005682465) circle (3.4cm);
\draw(10.338358953310136,1.7809700005682465) circle (2.125cm);
\draw [shift={(10.338358953310136,1.7809700005682465)},line width=2.pt,color=wwzzqq]  plot[domain=1.5427633384679098:2.914997793724261,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dotted] (9.583601783673998,4.164316726263617) circle (0.425cm);
\draw [line width=2.pt,color=qqttcc] (9.977554637550554,4.898293886062429)-- (9.82006257526963,4.604868986543792);
\draw [line width=2.pt,color=qqttcc] (9.124416916999536,3.9664550113789)-- (9.82006257526963,4.604868986543792);
\draw [shift={(10.338358953310136,1.7809700005682465)},line width=2.pt,color=qqttcc]  plot[domain=2.077819198040624:2.9149977937242606,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-1.26,1.94) circle (1.5pt);
\draw[color=ffqqqq] (-5.0262082984064609,6.3804771216751135) node {$(a)$};

\draw[color=black] (-1.0262082984064609,2.3804771216751135) node {$O$};
\draw [fill=ffqqqq] (-3.6960926102623075,2.5016518443176126) circle (1.5pt);
\draw[color=ffqqqq] (-3.820402774179295,2.8591609099547504) node {$C$};
\draw [fill=ffqqqq] (-2.0147571696361384,4.323346725695371) circle (1.5pt);
\draw[color=ffqqqq] (-1.7820248062164106,4.169242856825335) node {$B$};
\draw [fill=wwzzqq] (-1.1478827325683265,5.938428406054515) circle (1.5pt);
\draw[color=wwzzqq] (-0.9254327640318009,6.3611107294741975) node {$Q_B$};
\draw [fill=ffqqqq] (-1.6208043157595893,5.057323885494174) circle (1.5pt);
\draw[color=ffqqqq] (-1.4545043194987657,5.403743152914924) node {$D$};
\draw [fill=wwzzqq] (-5.157748176419692,2.83864295090818) circle (1.5pt);
\draw[color=wwzzqq] (-5.331260255424534,3.2622630474533914) node {$Q_C$};
\draw [fill=ffqqqq] (-2.473942036310632,4.1254850108106424) circle (1.5pt);
\draw[color=ffqqqq] (-2.65590247808971,4.471569459949316) node {$E$};
\draw [fill=ffqqqq] (-1.7782963780405057,4.763898985975543) circle (1.5pt);
\draw[color=ffqqqq] (-1.5300859702797607,4.748702179479631) node {$F$};

\draw [fill=black] (10.338358953310136,1.7809700005682465) circle (1.5pt);
\draw[color=ffqqqq] (6.562978154679435,6.204119936519458) node {$(b)$};

\draw[color=black] (10.562978154679435,2.204119936519458) node {$O$};
\draw [fill=qqqqff] (7.902266343047828,2.342621844885859) circle (1.5pt);
\draw[color=qqqqff] (7.819171446093931,2.7583853755800902) node {$C$};
\draw [fill=ffqqqq] (9.583601783673998,4.164316726263617) circle (1.5pt);
\draw[color=ffqqqq] (9.857549414056816,4.09366120604434) node {$B$};
\draw [fill=wwzzqq] (10.45047622074181,5.7793984066227635) circle (1.5pt);
\draw[color=wwzzqq] (10.688947572647761,6.209947427912207) node {$Q_B$};
\draw [fill=qqqqff] (9.977554637550554,4.898293886062429) circle (1.5pt);
\draw[color=qqqqff] (10.210263784368125,5.328161502133929) node {$D$};
\draw [fill=wwzzqq] (6.440610776890445,2.6796129514764253) circle (1.5pt);
\draw[color=wwzzqq] (6.257926197661363,3.1110997458914014) node {$Q_C$};
\draw [fill=qqqqff] (9.124416916999536,3.9664550113789) circle (1.5pt);
\draw[color=qqqqff] (9.053671742183515,4.395987809168321) node {$E$};
\draw [fill=qqqqff] (9.82006257526963,4.604868986543792) circle (1.5pt);
\draw[color=qqqqff] (10.13468213358713,4.647926645104971) node {$F$};
\end{scriptsize}
\end{tikzpicture}

\caption{The case of an outer segment in the proof of Lemma~\ref{27}: (a) the (impossible) part of the minimizer;
(b) the better competitor.}
\label{outer}
\end{center}
\end{figure}


==> pictures/7image1.tex <==
\begin{figure}
\begin{minipage}{9cm}

\begin{center}
    \definecolor{qqzzqq}{rgb}{0.,0.6,0.}
    \definecolor{qqqqff}{rgb}{0.,0.,1.}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
    \definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
    \definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.5248,-0.7126) rectangle (1.0978,4.0299496);
\draw (0.,0.) circle (4.cm);
\draw (0.,0.) circle (3.cm);

\draw [shift={(0.,0.)},line width=2.pt,color=ffqqqq]  plot[domain=2.401147922700572:2.9953391380472225,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [shift={(0.,0.)},line width=2.pt,color=qqzzqq]  plot[domain=2.401147922700572:2.9953391380472225,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});


\draw [dash pattern=on 3pt off 3pt,domain=-5.524800000000001:0.0] plot(\x,{(-0.--0.4371980306928676*\x)/-2.9679720150227626});
\draw [dash pattern=on 3pt off 3pt,domain=-5.524800000000001:0.0] plot(\x,{(-0.--2.0238487941416956*\x)/-2.2145058271432037});

\draw [shift={(-2.952674436190938,2.698465058855594)},dash pattern=on 6pt off 6pt,color=qqqqff]  plot[domain=-0.7404447308892212:2.4011479227005714,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(0.,0.)},dash pattern=on 6pt off 6pt,color=qqqqff]  plot[domain=2.401147922700572:2.9953391380472225,variable=\t]
				({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(-3.95729602003035,0.5829307075904901)},dash pattern=on 6pt off 6pt,color=qqqqff]  plot[domain=2.9953391380472225:6.136931791637015,variable=\t]
				({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});

\draw [line width=2.pt, color=ffqqqq] (-2.2145058271432037,2.0238487941416956)-- (-1.556,2.8282);


\begin{scriptsize}
\draw [fill=ffqqqq] (-2.2145058271432037,2.0238487941416956) circle (1.5pt);
\draw[color=ffqqqq] (-1.9432,2.078) node {$B$};
\draw [fill=ffqqqq] (-2.9679720150227626,0.4371980306928676) circle (1.5pt);
\draw[color=ffqqqq] (-2.6902,0.7712) node {$C$};
\draw [fill=qqzzqq] (-2.952674436190938,2.698465058855594) circle (1.5pt);
\draw[color=qqzzqq] (-2.9176,3.046) node {$Q_B$};
\draw [fill=qqzzqq] (-3.95729602003035,0.5829307075904901) circle (1.5pt);
\draw[color=qqzzqq] (-3.6098,0.9164) node {$Q_C$};
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.1622,0.3356) node {$O$};
\draw [fill=ffqqqq] (-1.556,2.8282) circle (1.5pt);
\draw[color=ffqqqq] (-1.3866,3.137) node {$Y$};
\end{scriptsize}


\end{tikzpicture}
\caption{The region (curved stadium with dashed borders) not containing points of $\Sigma$ in the proof of Remark~\ref{35}.}
\label{ris:image1}
\end{center}
\end{minipage}\begin{minipage}{8cm}
	\begin{center}
	\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
		\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
		\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
		\definecolor{ffqqqq}{rgb}{1.,0.,0.}
		\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
		\definecolor{qqqqff}{rgb}{0.,0.,1.}
		\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    		
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.0765659999999999,-0.195068) rectangle (6.203433999999997,3.344932);
\draw [shift={(2.136254000000003,1.0019980000000008)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (48.927970089032904:0.3) arc (48.927970089032904:288.92797008903295:0.3) -- cycle;
\draw [shift={(2.2719753320461393,0.6062189960079492)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (108.92797008903294:0.3) arc (108.92797008903294:348.92797008903284:0.3) -- cycle;
\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (0.8306750120280327:0.6) arc (0.8306750120280327:37.949878481816086:0.6) -- cycle;
\draw(0.,0.) circle (5.cm);
\draw(0.,0.) circle (2.cm);
\draw [line width=1.6pt, color=ffqqqq] (1.6754605210256992,1.0921685046201857)-- (2.136254000000003,1.0019980000000008);
\draw [line width=1.6pt, color=ffqqqq] (2.136254000000003,1.0019980000000008)-- (2.4447406871602975,1.3559716063798666);
\draw [line width=1.6pt, color=ffqqqq] (2.136254000000003,1.0019980000000008)-- (2.2719753320461393,0.6062189960079492);
\draw [line width=1.6pt, color=ffqqqq] (2.2719753320461393,0.6062189960079492)-- (1.981320542569633,0.2727066328338473);
\draw [line width=1.6pt, color=ffqqqq] (3.0784777466063318,0.4483983387795395)-- (2.2719753320461393,0.6062189960079492);

\draw [color=uuuuuu] (3.9427451188420477,3.074859497253038)-- (0.,0.);
\draw (0.,0.)-- (4.999474528181308,0.0724875304192808);
\draw [dash pattern=on 3pt off 3pt] (2.4447406871602975,1.3559716063798666)-- (3.9427451188420477,3.074859497253038);
\draw [dash pattern=on 3pt off 3pt] (3.0784777466063318,0.4483983387795395)-- (4.999474528181308,0.0724875304192808);

\draw [shift={(0.,0.)}, line width=1.6pt,color=qqzzqq]  plot[domain=0.0:0.6451180954624042,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});

\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.14343399999999967,0.284932) node {$O$};
\draw[color=qqzzqq] (5.24343399999999967,0.284932) node {$Q_r$};
\draw[color=qqzzqq] (4.24343399999999967,3.184932) node {$Q_l$};
\draw[color=qqzzqq] (4.5 , 1.6) node {$q_S$};


%\draw[color=black] (-2.436565999999999,4.004932) node {$c$};
\draw [fill=uuuuuu] (-0.07248753041928158,4.999474528181308) circle (1.5pt);
%\draw[color=uuuuuu] (-0.636566,3.7049320000000003) node {$M$};
\draw [fill=ffqqqq] (2.4447406871602975,1.3559716063798666) circle (1.5pt);
\draw [fill=ffqqqq] (2.136254000000003,1.0019980000000008) circle (1.5pt);
\draw [fill=ffqqqq] (2.2719753320461393,0.6062189960079492) circle (1.5pt);
\draw [fill=ffqqqq] (1.981320542569633,0.2727066328338473) circle (1.5pt);
\draw [fill=ffqqqq] (1.6754605210256992,1.0921685046201857) circle (1.5pt);
\draw [fill=ffqqqq] (3.0784777466063318,0.4483983387795395) circle (1.5pt);
\draw [fill=qqzzqq] (3.9427451188420477,3.074859497253038) circle (1.5pt);
\draw [fill=qqzzqq] (4.999474528181308,0.0724875304192808) circle (1.5pt);

\draw[color=ffqqqq] (2.534339999999987, 0.704932) node {$V_r$};
\draw[color=ffqqqq] (2.424339999999987, 1.01932) node {$V_l$};

\draw[color=ffqqqq] (3.134339999999987, 0.624932) node {$S$};

\draw[color=qqwuqq] (2.0934339999999987,1.374932) node {$4\pi/3$};
\draw[color=qqwuqq] (2.6634339999999985,0.224932) node {$4\pi/3$};
\draw[color=qqwuqq] (0.7634339999999992,0.184932) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Picture to the case~\ref{m_lmn4(a)}: middle component, $n=2, m=2$.}
    \label{pic_m_lmn4(a)}
    
	\end{center}
	\end{minipage}

\end{figure}
    




==> pictures/_19locnetw3.tex <==
\begin{figure}
\begin{center}

\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{yqqqqq}{rgb}{0.5019607843137255,0.,0.}
\definecolor{qqqqcc}{rgb}{0.,0.,0.8}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.26,-0.24) rectangle (7.34,6.12);
\draw [shift={(0.7606597282413003,3.529612582362496)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (131.96270954699338:0.6) arc (131.96270954699338:251.96270954699332:0.6) -- cycle;
\draw [shift={(4.82,3.56)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-101.7251120151651:0.6) arc (-101.7251120151651:39.596208639750294:0.6) -- cycle;
\draw [shift={(0.7606597282413003,3.529612582362496)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (11.96270954699333:0.6) arc (11.96270954699333:131.9627095469934:0.6) -- cycle;
\draw [shift={(0.7606597282413003,3.529612582362496)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-108.03729045300666:0.6) arc (-108.03729045300666:11.962709546993352:0.6) -- cycle;
\draw [line width=1.2pt,color=ffqqqq] (-3.48,1.42)-- (-2.36,4.42);
\draw [line width=1.2pt,color=ffqqqq] (-0.04,4.42)-- (0.7606597282413003,3.529612582362496);
\draw [line width=1.2pt,color=ffqqqq] (0.7606597282413003,3.529612582362496)-- (2.32,3.86);
\draw [line width=1.2pt,color=ffqqqq] (0.7606597282413003,3.529612582362496)-- (-0.01581521935548058,1.1451500585551955);
\draw [line width=1.2pt,color=ffqqqq] (4.38,1.44)-- (4.82,3.56);
\draw [line width=1.2pt,color=ffqqqq] (6.44,4.9)-- (4.82,3.56);
\begin{scriptsize}
\draw [fill=qqqqff] (-3.48,1.42) circle (2.5pt);
%\draw[color=qqqqff] (-3.34,1.78) node {$A$};
\draw [fill=qqqqff] (-2.36,4.42) circle (2.5pt);
%\draw[color=qqqqff] (-2.22,4.78) node {$B$};
\draw [fill=qqqqff] (-0.04,4.42) circle (2.5pt);
%\draw[color=qqqqff] (0.1,4.78) node {$C$};
\draw [fill=qqqqff] (2.32,3.86) circle (2.5pt);
%\draw[color=qqqqff] (2.46,4.22) node {$E$};
\draw [fill=qqqqff] (0.7606597282413003,3.529612582362496) circle (2.5pt);
%\draw[color=black] (1.66,3.56) node {$l$};
\draw [fill=qqqqff] (-0.01581521935548058,1.1451500585551955) circle (2.5pt);
\draw[color=qqwuqq] (-0.19,3.52) node {$2\pi/3$};
\draw [fill=qqqqff] (4.38,1.44) circle (2.5pt);
%\draw[color=qqqqff] (4.52,1.8) node {$J$};
\draw [fill=qqqqff] (4.82,3.56) circle (2.5pt);
%\draw[color=qqqqff] (4.96,3.92) node {$K$};
\draw [fill=qqqqff] (6.44,4.9) circle (2.5pt);
%\draw[color=qqqqff] (6.58,5.26) node {$L$};
\draw[color=qqwuqq] (6.10,3.44) node {$\geq 2\pi/3$};
\draw[color=qqwuqq] (1.48,4.42) node {$2\pi/3$};
\draw[color=qqwuqq] (1.7,3.34) node {$2\pi/3$};

\draw[color=uuuuuu] (-3.0,1.0) node {$(a)$};
\draw[color=uuuuuu] (1.0,1.0) node {$(b)$};
\draw[color=uuuuuu] (4.0,1.0) node {$(c)$};

\end{scriptsize}
\end{tikzpicture}

\caption{Locally miminal networks for sets of $2$ and $3$ points.}
\label{lmn23}
\end{center}
\end{figure}


==> pictures/_20locnetw4.tex <==
\begin{figure}
\begin{center}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-6.464675079481678,-7.669232706185321) rectangle (16.339264209268627,6.203551972605543);
\draw [shift={(0.8452994616207482,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (180.:0.6315471617947253) arc (180.:300.:0.6315471617947253) -- cycle;
\draw [shift={(10.5,2.5566243270259372)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (150.:0.47366037134604394) arc (150.:270.:0.47366037134604394) -- cycle;
\draw [shift={(8.92339922363637,-6.046390732727287)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-1.0050860052541697:0.6315471617947253) arc (-1.0050860052541697:160.30586724853868:0.6315471617947253) -- cycle;
\draw [shift={(-3.0877843563636187,-4.983454132727285)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-0.14469213169344994:0.6315471617947253) arc (-0.14469213169344994:162.40757543781837:0.6315471617947253) -- cycle;
\draw [shift={(-1.1546710824314497,-4.988335938636718)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (59.85530786830656:0.6315471617947253) arc (59.85530786830656:179.8553078683066:0.6315471617947253) -- cycle;
\draw [shift={(-1.1546710824314497,-4.988335938636718)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-60.14469213169347:0.6315471617947253) arc (-60.14469213169347:59.855307868306554:0.6315471617947253) -- cycle;
\draw [shift={(-1.1546710824314497,-4.988335938636718)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (179.85530786830657:0.6315471617947253) arc (179.85530786830657:299.85530786830657:0.6315471617947253) -- cycle;
\draw [shift={(10.942978763636367,-6.081821952727287)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (19.487907600526214:0.6315471617947253) arc (19.487907600526214:178.99491399474581:0.6315471617947253) -- cycle;
\draw [shift={(0.8452994616207482,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (60.:0.6315471617947253) arc (60.:180.:0.6315471617947253) -- cycle;
\draw [shift={(0.8452994616207482,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-60.:0.6315471617947253) arc (-60.:60.:0.6315471617947253) -- cycle;
\draw [shift={(-1.8452994616207485,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (120.:0.6315471617947253) arc (120.:240.:0.6315471617947253) -- cycle;
\draw [shift={(-1.8452994616207485,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-120.:0.6315471617947253) arc (-120.:0.:0.6315471617947253) -- cycle;
\draw [shift={(-1.8452994616207485,2.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (0.:0.6315471617947253) arc (0.:120.:0.6315471617947253) -- cycle;
\draw [shift={(10.5,2.5566243270259372)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (30.:0.47366037134604394) arc (30.:150.:0.47366037134604394) -- cycle;
\draw [shift={(10.5,2.5566243270259372)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-90.:0.47366037134604394) arc (-90.:30.:0.47366037134604394) -- cycle;
\draw [shift={(10.5,1.4433756729740648)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (90.:0.47366037134604394) arc (90.:210.:0.47366037134604394) -- cycle;
\draw [shift={(10.5,1.4433756729740648)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-150.:0.47366037134604394) arc (-150.:-30.:0.47366037134604394) -- cycle;
\draw [shift={(10.5,1.4433756729740648)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-30.:0.47366037134604394) arc (-30.:90.:0.47366037134604394) -- cycle;
\draw [line width=1.2pt,color=ffqqqq] (-3.,4.)-- (-1.8452994616207485,2.);
\draw [line width=1.2pt,color=ffqqqq] (-1.8452994616207485,2.)-- (-3.,0.);
\draw [line width=1.2pt,color=ffqqqq] (-1.8452994616207485,2.)-- (0.8452994616207482,2.);
\draw [line width=1.2pt,color=ffqqqq] (0.8452994616207482,2.)-- (2.,0.);
\draw [line width=1.2pt,color=ffqqqq] (0.8452994616207482,2.)-- (2.,4.);
\draw [line width=1.2pt,color=ffqqqq] (8.,0.)-- (10.5,1.4433756729740648);
\draw [line width=1.2pt,color=ffqqqq] (10.5,1.4433756729740648)-- (13.,0.);
\draw [line width=1.2pt,color=ffqqqq] (8.,4.)-- (10.5,2.5566243270259372);
\draw [line width=1.6pt,color=ffqqqq] (10.5,2.5566243270259372)-- (10.5,1.4433756729740648);
\draw [line width=1.6pt,color=ffqqqq] (10.5,2.5566243270259372)-- (13.,4.);
\draw [line width=1.2pt,color=ffqqqq] (-5.993144396363616,-4.062242412727284)-- (-3.0877843563636187,-4.983454132727285);
\draw [line width=1.2pt,color=ffqqqq] (-3.0877843563636187,-4.983454132727285)-- (-1.1546710824314497,-4.988335938636718);
\draw [line width=1.2pt,color=ffqqqq] (0.,-7.)-- (-1.1546710824314497,-4.988335938636718);
\draw [line width=1.2pt,color=ffqqqq] (-1.1546710824314497,-4.988335938636718)-- (0.,-3.);
\draw [line width=1.2pt,color=ffqqqq] (6.,-5.)-- (8.92339922363637,-6.046390732727287);
\draw [line width=1.2pt,color=ffqqqq] (8.92339922363637,-6.046390732727287)-- (10.942978763636367,-6.081821952727287);
\draw [line width=1.2pt,color=ffqqqq] (10.942978763636367,-6.081821952727287)-- (14.,-5.);
\begin{scriptsize}
\draw [fill=qqqqff] (-3.,4.) circle (2.5pt);
%\draw[color=qqqqff] (-2.7859883527649303,4.561529351939244) node {$A$};
\draw [fill=qqqqff] (-3.,0.) circle (2.5pt);
%\draw[color=qqqqff] (-2.7859883527649303,0.5827822326324439) node {$B$};
\draw [fill=qqqqff] (2.,0.) circle (2.5pt);
%\draw[color=qqqqff] (2.234811583503135,0.5827822326324439) node {$C$};
\draw [fill=qqqqff] (2.,4.) circle (2.5pt);
%\draw[color=qqqqff] (2.234811583503135,4.561529351939244) node {$D$};
\draw [fill=qqqqff] (8.,4.) circle (2.5pt);
%\draw[color=qqqqff] (8.234509620553023,4.561529351939244) node {$E$};
\draw [fill=qqqqff] (8.,0.) circle (2.5pt);
%\draw[color=qqqqff] (8.234509620553023,0.5827822326324439) node {$F$};
\draw [fill=qqqqff] (13.,0.) circle (2.5pt);
%\draw[color=qqqqff] (13.223732198731351,0.5827822326324439) node {$G$};
\draw [fill=qqqqff] (13.,4.) circle (2.5pt);
\draw [fill=qqqqff] (10.5,2.5566243270259372) circle (2.5pt);
%\draw[color=qqqqff] (13.223732198731351,4.561529351939244) node {$H$};
\draw [fill=qqqqff] (-5.993144396363616,-4.062242412727284) circle (2.5pt);
%\draw[color=qqqqff] (-5.785837371289874,-6.490545979468535) node {$I$};
\draw [fill=qqqqff] (-3.0877843563636187,-4.983454132727285) circle (2.5pt);
%\draw[color=qqqqff] (-2.8807204270341393,-7.4062893640708936) node {$J$};
\draw [fill=qqqqff] (0.,-3.) circle (2.5pt);
%\draw[color=qqqqff] (0.21386066576001445,-5.416915804417493) node {$K$};
\draw [fill=qqqqff] (0.,-7.) circle (2.5pt);
%\draw[color=qqqqff] (0.21386066576001445,-9.42724028181403) node {$L$};
\draw [fill=qqqqff] (6.,-5.) circle (2.5pt);
%\draw[color=qqqqff] (6.213558702809904,-7.43786672216063) node {$M$};
\draw [fill=qqqqff] (8.92339922363637,-6.046390732727287) circle (2.5pt);
%\draw[color=qqqqff] (9.150253005155374,-8.479919539121934) node {$N$};
\draw [fill=qqqqff] (10.942978763636367,-6.081821952727287) circle (2.5pt);
%\draw[color=qqqqff] (11.171203922898496,-8.51149689721167) node {$O$};
\draw [fill=qqqqff] (14.,-5.) circle (2.5pt);
%\draw[color=qqqqff] (14.234207657602912,-7.564176154519576) node {$P$};
\draw [fill=qqqqff] (-1.8452994616207485,2.) circle (2.5pt);
%\draw[color=uuuuuu] (-1.6176261034446886,2.4458463599268976) node {$T$};
\draw [fill=qqqqff] (0.8452994616207482,2.) circle (2.5pt);
%\draw[color=uuuuuu] (1.0664493341828933,2.4458463599268976) node {$V$};
\draw [fill=qqqqff] (10.5,1.4433756729740648) circle (2.5pt);
\draw [fill=qqqqff] (-1.1546710824314497,-4.988335938636718) circle (2.5pt);
%\draw[color=uuuuuu] (-0.8597695092910174,-7.43786672216063) node {$G_1$};


\draw[color=qqwuqq] (-3.7439657320986438,-4.141021438340103) node {$\geq 2\pi/3$};
\draw[color=qqwuqq] (-1.72295442176550093,-4.064176154519576) node {$2\pi/3$};
\draw[color=qqwuqq] (-0.075070594958054284,-4.87994973541694) node {$2\pi/3$};
\draw[color=qqwuqq] (-1.7282223474962921,-5.795723316314306) node {$2\pi/3$};


\draw[color=qqwuqq] (11.181679381770058, -5.00622897148088) node {$\geq 2\pi/3$};
\draw[color=qqwuqq] (9.38176997065509,   -5.074651613391143) node {$\geq 2\pi/3$};

\draw[color=uuuuuu] (-3.3664493341828933, -7.0458463599268976) node {$(c)$};
\draw[color=uuuuuu] (10.7664493341828933, -7.0458463599268976) node {$(d)$};


\draw[color=qqwuqq] (0.5927285702468283,1.1827218400424312) node {$2\pi/3$};
\draw[color=qqwuqq] (0.5927285702468283,2.9458463599268976) node {$2\pi/3$};
\draw[color=qqwuqq] (2.0242757320415533,2.098495420939796) node {$2\pi/3$};

\draw[color=qqwuqq] (-3.0650072387267977, 2.098495420939796) node {$2\pi/3$};
\draw[color=qqwuqq] (-1.7281921512012813, 1.1827218400424312) node {$2\pi/3$};
\draw[color=qqwuqq] (-1.8281921512012813, 2.9458463599268976) node {$2\pi/3$};

\draw[color=qqwuqq] (10.360668071436914,3.451053893067676) node {$2\pi/3$};
\draw[color=qqwuqq] (11.486947307500848,2.572155792285844) node {$2\pi/3$};
\draw[color=qqwuqq] (9.434419031667992,2.5405784341961075) node {$2\pi/3$};

\draw[color=qqwuqq] (9.439686957398782,1.6458765562219042) node {$2\pi/3$};
\draw[color=qqwuqq] (10.423822787616386,0.7774841106066472) node {$2\pi/3$};
\draw[color=qqwuqq] (11.623762395026365,1.6879897657732217) node {$2\pi/3$};

\draw[color=uuuuuu] (-0.3664493341828933,  -1.0458463599268976) node {$(a)$};
\draw[color=uuuuuu] (10.7664493341828933, -1.0458463599268976) node {$(b)$};

\end{scriptsize}
\end{tikzpicture}

\caption{Locally miminal networks for sets of $4$ points.}
\label{lmn4}

\end{center}
\end{figure}


==> pictures/e_lmn23a.tex <==
    \begin{figure}
	\begin{center}
    \definecolor{qqttcc}{rgb}{0.,0.2,0.8}
    \definecolor{qqzzqq}{rgb}{0.,0.6,0.}
    \definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
    \definecolor{ffqqqq}{rgb}{1.,0.,0.}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{qqqqff}{rgb}{0.,0.,1.}
    \definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.3cm,y=2.3cm]
    \clip(-0.39250408409318969, 2.8252137358691103) rectangle (4.076198179344567,5.26463115233964);
    \draw [shift={(1.86,3.92)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-168.7831459947316:0.33868435803226615) arc (-168.7831459947316:-142.17521459996678:0.33868435803226615) -- cycle;
    \draw [shift={(1.86,3.92)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (11.216854005268424:0.33868435803226615) arc (11.216854005268424:37.824785400033235:0.33868435803226615) -- cycle;
    \draw [shift={(2.8408979773437775,4.114522898505249)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (145.37661928019676:0.33868435803226615) arc (145.37661928019676:191.21685400526843:0.33868435803226615) -- cycle;
    \draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (55.37661928019677:0.33868435803226615) arc (55.37661928019677:73.85565619230054:0.33868435803226615) -- cycle;
    \draw[color=qqttcc,fill=qqttcc,fill opacity=0.1] (2.6438238460292776,4.250593960654772) -- (2.5077527838797544,4.0535198293402726) -- (2.7048269151942543,3.917448767190749) -- (2.8408979773437775,4.114522898505249) -- cycle; 
    \draw [shift={(2.4543365685978182,4.381426632258806)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (145.3766192801968:0.33868435803226615) arc (145.3766192801968:217.82478540003328:0.33868435803226615) -- cycle;
    \draw [shift={(1.4658716050406704,5.063918426547967)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-106.14434380769949:0.33868435803226615) arc (-106.14434380769949:-34.6233807198032:0.33868435803226615) -- cycle;
    \draw [shift={(0.924491487085513,3.1936968152877023)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (37.824785400033235:0.33868435803226615) arc (37.824785400033235:73.85565619230054:0.33868435803226615) -- cycle;
    \draw(0.,0.) circle (11.5cm);
    \draw(0.,0.) circle (9.2cm);
    \draw [dotted](1.86,3.92) circle (2.3cm);
    \draw [domain=0.0:4.076198179344567] plot(\x,{(-0.--4.114522898505249*\x)/2.8408979773437775});
    \draw [domain=0.0:4.076198179344567] plot(\x,{(-0.--4.802821200081812*\x)/1.3902908041286546});
    \draw [domain=-0.9250408409318969:4.076198179344567] plot(\x,{(-25.--2.8408979773437775*\x)/-4.114522898505249});
    \draw [line width=1.6pt,color=ffqqqq] (1.86,3.92)-- (1.5568077434898981,3.6846098368497433);
    \draw [dash pattern=on 3pt off 3pt,domain=-0.9250408409318969:4.076198179344567] plot(\x,{(--0.7506879420601225--0.23539016315025663*\x)/0.30319225651010195});
    \draw [dash pattern=on 3pt off 3pt,domain=-0.9250408409318969:4.076198179344567] plot(\x,{(-3.483307479967845-0.19452289850524895*\x)/-0.9808979773437774});
    \draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=0.966504335062806:1.2890243717765826,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
    \begin{scriptsize}
    \draw [fill=xdxdff] (0.,0.) circle (1.5pt);
    \draw[color=xdxdff] (-0.127972275456382602,0.16023384397713747) node {$O$};
    \draw [fill=ffqqqq] (1.86,3.92) circle (1.5pt);
    \draw[color=ffqqqq] (1.8886182879380633,4.028972397151422) node {$S'_l$};
    \draw[color=ffqqqq] (1.7786182879380633,3.758972397151422) node {$S$};
    \draw [fill=qqzzqq] (1.3902908041286546,4.802821200081812) circle (1.5pt);
    \draw[color=qqzzqq] (1.2683286224961174,4.738262249434238) node {$Q_l$};
    \draw [fill=qqzzqq] (2.8408979773437775,4.114522898505249) circle (1.5pt);
    \draw[color=qqzzqq] (2.9246713620348617,4.269604054768631) node {$Q_r$};
    \draw [fill=ffqqqq] (1.5568077434898981,3.6846098368497433) circle (1.5pt);
    \draw[color=ffqqqq] (1.4005917508896641,3.6938406461137783) node {$C$};
    \draw [fill=xdxdff] (-6.531096098028895,2.2559530019169323) circle (1.5pt);
    \draw[color=xdxdff] (-0.8911724051286702,6.154946981148244) node {$F$};
    \draw[color=qqwuqq] (1.6010223595347743,3.8006038679277605) node {$\alpha$};
    \draw [fill=xdxdff] (4.207179287739397,4.385471566776954) circle (1.5pt);
    \draw[color=xdxdff] (-0.8911724051286702,6.154946981148244) node {$H$};
    \draw[color=qqwuqq] (2.10634080468004448,4.0363934399492705) node {$\alpha$};
    \draw[color=qqwuqq] (0.207345125134262074,0.18281280117928855) node {$\gamma$};
    \draw [fill=qqqqff] (-3.521620919179272,4.111551354353573) circle (1.5pt);
    \draw[color=qqqqff] (-0.8911724051286702,6.154946981148244) node {$J$};
    \draw[color=qqzzqq] (2.176013167369254,4.376025284407349) node {$\alpha+\beta$};
    \draw[color=qqzzqq] (1.936013167369254,4.536025284407349) node {$q_S$};
    \draw [fill=uuuuuu] (1.4658716050406704,5.063918426547967) circle (1.5pt);
    \draw[color=uuuuuu] (1.567354972703646,5.217920257258975) node {$K$};
    \draw [fill=uuuuuu] (2.4543365685978182,4.381426632258806) circle (1.5pt);
    \draw[color=uuuuuu] (2.509539610997218,4.500551541194443) node {$P$};
    \draw[color=qqwuqq] (2.6175923114122755,4.12416367276582612) node {$\beta$};
    \draw[color=qqwuqq] (1.59311972451402144,4.613104335029936) node {$\frac{\pi}{2}-\gamma$};
    \draw [fill=uuuuuu] (0.924491487085513,3.1936968152877023) circle (1.5pt);
    \draw[color=uuuuuu] (0.90054599998520202,3.3551562880815125) node {$L$};
    \draw[color=qqwuqq] (1.2001970582993438,3.5803142024858146) node {$< \frac{\pi}{2}$};
    \end{scriptsize}
    \end{tikzpicture}
    %\caption{Ending component, $n = 1$, $m = 1$. Picture to the case~\ref{44}.}
    \label{Pic4a}
	\end{center}
    \end{figure}
\begin{figure}
	\begin{center}
		\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
    \definecolor{qqzzqq}{rgb}{0.,0.6,0.}
    \definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
    \definecolor{ffqqqq}{rgb}{1.,0.,0.}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{qqqqff}{rgb}{0.,0.,1.}
    \definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.3cm,y=2.3cm]
    \clip(-0.9250408409318969,3.23252137358691103) rectangle (4.076198179344567,5.16463115233964);
    \draw [shift={(2.6484757577121276,4.240940480696608)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (148.0151402396678:0.33868435803226615) arc (148.0151402396678:199.42664537285225:0.33868435803226615) -- cycle;
    \draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (58.015140239667794:0.33868435803226615) arc (58.015140239667794:74.8366814215628:0.33868435803226615) -- cycle;
    \draw[color=qqttcc,fill=qqttcc,fill opacity=0.1] (2.4453465780219603,4.3677950570676) -- (2.3184920016509682,4.164665877377432) -- (2.5216211813411356,4.037811301006441) -- (2.6484757577121276,4.240940480696608) -- cycle; 
    \draw [shift={(2.842346439583631,4.119867854611684)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (148.0151402396678:0.33868435803226615) arc (148.0151402396678:190.53936023181484:0.33868435803226615) -- cycle;
    \draw [shift={(1.3663203549719996,5.0416490775829)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-105.16331857843723:0.33868435803226615) arc (-105.16331857843723:-31.984859760332228:0.33868435803226615) -- cycle;
    \draw [shift={(1.7054076731187042,3.9083407395342133)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-169.46063976818513:0.33868435803226615) arc (-169.46063976818513:-160.57335462714778:0.33868435803226615) -- cycle;
    \draw [shift={(1.7054076731187042,3.9083407395342133)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (10.53936023181485:0.33868435803226615) arc (10.53936023181485:19.42664537285224:0.33868435803226615) -- cycle;
    \draw(0.,0.) circle (11.5cm);
    \draw(0.,0.) circle (9.2cm);
    \draw [dotted](1.7054076731187042,3.9083407395342133) circle (2.3cm);
    \draw [domain=0.0:4.076198179344567] plot(\x,{(-0.--4.240940480696608*\x)/2.6484757577121276});
    \draw [domain=0.0:4.076198179344567] plot(\x,{(-0.--4.8259207662162344*\x)/1.3078565510800149});
    \draw [domain=-0.9250408409318969:4.076198179344567] plot(\x,{(-25.--2.6484757577121276*\x)/-4.240940480696608});
    \draw [line width=1.6pt,color=ffqqqq] (1.7054076731187042,3.9083407395342133)-- (1.2028885279596508,3.8148472039261367);
    \draw [dash pattern=on 3pt off 3pt,domain=-0.9250408409318969:4.076198179344567] plot(\x,{(--1.8045714544080251--0.0934935356080766*\x)/0.5025191451590534});
    \draw [dash pattern=on 3pt off 3pt,domain=-0.9250408409318969:4.076198179344567] plot(\x,{(-3.118613264515332-0.33259974116239466*\x)/-0.9430680845934234});
    \draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.0125552131884552:1.3061464920723411,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
    \begin{scriptsize}
    \draw [fill=xdxdff] (0.,0.) circle (1.5pt);
    \draw[color=xdxdff] (0.0972275456382602,0.16023384397713747) node {$O$};
    \draw [fill=ffqqqq] (1.7054076731187042,3.9083407395342133) circle (1.5pt);
    \draw[color=ffqqqq] (1.7505655875230057,4.007682918550346) node {$S'_l$};
    \draw[color=ffqqqq] (1.5305655875230057,3.787682918550346) node {$S$};
    \draw [fill=qqzzqq] (1.3078565510800149,4.8259207662162344) circle (1.5pt);
    \draw[color=qqzzqq] (1.1893022722885886,4.6980841206636389) node {$Q_l$};
    \draw[color=qqzzqq] (1.8093022722885886,4.5780841206636389) node {$q_S$};
    \draw [fill=qqzzqq] (2.6484757577121276,4.240940480696608) circle (1.5pt);
    \draw[color=qqzzqq] (2.6327502258165772,4.393788319380461) node {$Q_r$};
    \draw [fill=ffqqqq] (1.2028885279596508,3.8148472039261367) circle (1.5pt);
    \draw[color=ffqqqq] (1.1393284356552468,3.7593143893266848) node {$C$};
    \draw [fill=xdxdff] (-6.362072439580155,1.0631147784911046) circle (1.5pt);
    \draw[color=xdxdff] (-0.8911724051286702,6.154946981148244) node {$F$};
    \draw[color=qqwuqq] (2.2473026459703296,4.314761969172933) node {$\beta$};
    \draw[color=qqwuqq] (0.7232230348251318,0.18281280117928855) node {$\gamma$};
    \draw [fill=qqqqff] (-3.521620919179272,4.111551354353573) circle (1.5pt);
    \draw [fill=uuuuuu] (1.3663203549719996,5.0416490775829) circle (1.5pt);
    \draw[color=uuuuuu] (1.4657496652939663,5.105341300056824) node {$K$};
    \draw [fill=uuuuuu] (2.842346439583631,4.119867854611684) circle (1.5pt);
    \draw[color=uuuuuu] (2.9246713620348617,4.1808935333697065) node {$P$};
    \draw[color=qqwuqq] (2.7069083270617504,4.0309196967363644) node {$\beta-\alpha$};
    \draw[color=qqwuqq] (1.74088141633161,4.990525377827784) node {$\frac{\pi}{2}-\gamma$};
    \draw[color=qqwuqq] (1.9989341167466674,3.9083407395342133) node {$\alpha$};
    
    \draw [shift={(1.0248732511080398,3.7817275152825536)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (10.539360231814825:0.33868435803226615) arc (10.539360231814825:74.83668142156279:0.33868435803226615) -- cycle;
    \draw [fill=uuuuuu] (1.0248732511080398,3.7817275152825536) circle (1.5pt);
    \draw[color=uuuuuu] (0.9000653072617,3.84220917533744) node {$L$};
    \draw[color=qqwuqq] (1.201249571873531,3.980867370003047) node {$< \pi/2$};
    
    \end{scriptsize}
    \end{tikzpicture}
    \caption{Picture to the case~\ref{e_lmn23(a)}: ending component, $n = 1$, $m = 1$.}
    \label{pic_e_lmn23(a)}
	\end{center}
    \end{figure}

==> pictures/e_lmn23b.tex <==
\begin{figure}
\begin{center}
%	\begin{minipage}[h]{0.49\linewidth}
\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
    \definecolor{qqzzqq}{rgb}{0.,0.6,0.}
    \definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
    \definecolor{ffqqqq}{rgb}{1.,0.,0.}
    \definecolor{qqqqff}{rgb}{0.,0.,1.}
    \definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.3cm,y=2.3cm]
    \clip(-2.7257172412593683,1.88660295599792038) rectangle (1.026573021317395,5.186534550985518);
    \draw [shift={(-1.26,4.06)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-142.85965881923755:0.2900956275786282) arc (-142.85965881923755:-82.85965881923765:0.2900956275786282) -- cycle;
    \draw [shift={(-0.018961932606240354,4.999964044381903)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-179.78271173720103:0.2900956275786282) arc (-179.78271173720103:-142.85965881923758:0.2900956275786282) -- cycle;
    \draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (90.21728826279899:0.2900956275786282) arc (90.21728826279899:116.57392441624:0.2900956275786282) -- cycle;
    \draw [shift={(-1.3771056238513,4.9948134015143975)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-82.85965881923765:0.2900956275786282) arc (-82.85965881923765:-82.85965881923765:0.2900956275786282) -- cycle;
    \draw [shift={(-1.3771056238513,4.9948134015143975)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-179.78271173720103:0.2900956275786282) arc (-179.78271173720103:-82.85965881923762:0.2900956275786282) -- cycle;
    \draw [shift={(-2.4962507394703195,4.990569140141595)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-63.426075583760024:0.2900956275786282) arc (-63.426075583760024:0.21728826279897984:0.2900956275786282) -- cycle;
    \draw[color=qqttcc,fill=qqttcc,fill opacity=0.1] (-0.22408904295463972,4.999186117499307) -- (-0.22331111607204351,4.794059007150907) -- (-0.01818400572364414,4.794836934033503) -- (-0.018961932606240354,4.999964044381903) -- cycle; 
    \draw(0.,0.) circle (11.5cm);
    \draw(0.,0.) circle (9.2cm);
    \draw [line width=1.6pt,color=ffqqqq] (-1.2282748750046435,3.8067493785948567)-- (-1.26,4.06);
    \draw [dash pattern=on 3pt off 3pt,domain=-1.26:1.026573021317395] plot(\x,{(--1.020209265560636--0.15410007488678712*\x)/0.2034589091633705});
    \draw [dash pattern=on 3pt off 3pt,domain=-3.257172412593683:-1.26] plot(\x,{(-0.8299174900713036--0.09915054651835575*\x)/-0.23518403415872702});
    \draw [dotted](-2.236760538028662,4.471789607698212) circle (2.3cm);
    \draw [dotted](-0.018961932606240354,4.999964044381903) circle (2.3cm);
    \draw [line width=1.6pt,color=ffqqqq] (-1.26,4.06)-- (-0.8161209532126548,4.39619463817965);
    \draw [line width=1.2pt,color=ffqqqq] (-1.26,4.06)-- (-1.315301383926456,4.08331434809826);
    \draw (0.,0.)-- (-0.018961932606240354,4.999964044381903);
    \draw [domain=-3.257172412593683:1.026573021317395] plot(\x,{(-25.-0.018961932606240354*\x)/-4.999964044381903});
    \draw [domain=-3.257172412593683:0.0] plot(\x,{(-0.--4.471789607698212*\x)/-2.236760538028662});
    \draw [dash pattern=on 3pt off 3pt,domain=-3.257172412593683:-0.8161209532126548] plot(\x,{(-2.225754174062981-0.33619463817965034*\x)/-0.44387904678734524});
    \draw [domain=-3.257172412593683:1.026573021317395] plot(\x,{(-0.19029177548933252-0.2532506214051429*\x)/0.03172512499535651});
    \draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=1.5745887224066777:2.034598803034396,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
    \begin{scriptsize}
    \draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
    \draw[color=uuuuuu] (0.06925745030792105,0.13580369181236068) node {$O$};
    %\draw[color=black] (-2.4739142181313865,4.139123352397419) node {$c$};
    %\draw[color=black] (-1.9710817969950978,3.288176178166779) node {$d$};
    \draw [fill=ffqqqq] (-1.2282748750046435,3.8067493785948567) circle (1.5pt);
    \draw[color=ffqqqq] (-1.1588140397749385,3.9457262673450013) node {$B$};
    \draw [fill=ffqqqq] (-1.26,4.06) circle (1.5pt);
    \draw[color=ffqqqq] (-1.1878236025328015,4.197142477913145) node {$C$};
    \draw[color=ffqqqq] (-0.8878236025328015,4.197142477913145) node {$S$};
   
   
    \draw [fill=qqzzqq] (-2.236760538028662,4.471789607698212) circle (1.5pt);
    \draw[color=qqzzqq] (-2.1644788820475167,4.6032763565232235) node {$Q_l$};
    \draw[color=qqzzqq] (-1.1644788820475167,4.7532763565232235) node {$q_S$};
    \draw [fill=qqzzqq] (-0.018961932606240354,4.999964044381903) circle (1.5pt);
    \draw[color=qqzzqq] (0.04991774180267916,5.135118340417374) node {$Q_r$};
    \draw [fill=ffqqqq] (-1.315301383926456,4.08331434809826) circle (1.5pt);
    \draw[color=ffqqqq] (-1.3658427280485271,4.2164821864183875) node {$W$};
    \draw [fill=ffqqqq] (-0.8161209532126548,4.39619463817965) circle (1.5pt);
    \draw[color=ffqqqq] (-0.752680161164859,4.5355873767548776) node {$S'_l$};
    \draw [fill=uuuuuu] (0.7781970880001738,5.603733450584156) circle (1.5pt);
    \draw[color=uuuuuu] (2.041907717842593,5.347855133975034) node {$I$};
    \draw[color=black] (-3.1798135785727153,4.912711692607093) node {$l$};
    \draw[color=qqwuqq] (-1.29750868089751407,3.923085101365969) node {$\alpha $};
    \draw[color=qqwuqq] (-0.2659751183498561,4.880400672375439) node {$\beta$};
    \draw[color=qqwuqq] (-0.044008916758634,0.2034926715807071) node {$\gamma$};
    \draw [fill=uuuuuu] (-1.0024593490929847,2.0041426979773016) circle (1.5pt);
    \draw[color=uuuuuu] (-0.9364073919646569,2.1374635221048903) node {$L$};
    \draw [fill=uuuuuu] (-2.4962507394703195,4.990569140141595) circle (1.5pt);
    \draw[color=uuuuuu] (-2.425564946868282,5.125448486164753) node {$K$};
    \draw [fill=uuuuuu] (-1.3771056238513,4.9948134015143975) circle (1.5pt);
    \draw[color=uuuuuu] (-1.3135317078168736,5.125448486164753) node {$P$};
    \draw[color=qqwuqq] (-2.967076785015055,5.463893385006485) node {$\zeta = 0\textrm{\degre}$};
    \draw[color=qqwuqq] (-1.501441855223177,4.903041838354472) node {$\alpha+\beta$};
    \draw[color=qqwuqq] (-2.19817420884898558,4.912051401112335) node {$\frac{\pi}{2}-\gamma$};
    
    
    \end{scriptsize}
    \end{tikzpicture}
    \caption{Picture to the case~\ref{e_lmn23(b)}: ending component, $n = 2$, $m = 1$.}
    \label{pic_e_lmn23(b)}
    %\end{minipage}
	\end{center}
    \end{figure}


==> pictures/e_lmn23c.tex <==
\begin{figure}
\begin{center}


\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=3.0cm]
\clip(8.087244680931269,6.330215894322556) rectangle (11.512990429972701,9.973735211762673);
\draw [shift={(0.8342481486993167,1.6425662766580746)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (109.1027822100106:0.25127719430621753) arc (109.1027822100106:146.04369252437712:0.25127719430621753) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-95.68993774918141:0.25127719430621753) arc (-95.68993774918141:-29.28109573597084:0.25127719430621753) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-149.28109573597084:0.25127719430621753) arc (-149.28109573597084:-95.68993774918141:0.25127719430621753) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-72.29809973885571:0.16751812953747836) arc (-72.29809973885571:-9.56241946371832:0.16751812953747836) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-9.562419463718317:0.16751812953747836) arc (-9.562419463718317:30.718904264029195:0.16751812953747836) -- cycle;
\draw [shift={(11.060956949431324,6.464360883202412)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (108.807968982505:0.25127719430621753) arc (108.807968982505:147.76435727299193:0.25127719430621753) -- cycle;
\draw(0.8342481486993167,1.6425662766580746) circle (6.cm);
\draw(0.8342481486993167,1.6425662766580746) circle (9.cm);
%\draw [dash pattern=on 2pt off 2pt,domain=-10.669513117927742:21.512990429972701] plot(\x,{(--0.0476156992637804-0.1414384752429001*\x)/0.045143944073481324});
\draw [line width=2.pt,color=ffqqqq] (-0.669513117927742,3.152374404570396)-- (-0.2550202615275577,3.398667261271955);
\draw [domain=8.087244680931269:0.8342481486993167] plot(\x,{(-5.485281875386651--1.6756816043594478*\x)/-2.488391279684798});
%\draw [dash pattern=on 2pt off 2pt,domain=-0.2550202615275577:11.512990429972701] plot(\x,{(--1.3691457618740381-0.23581491497895568*\x)/0.4205422988742826});
\draw [domain=8.087244680931269:0.8342481486993167] plot(\x,{(-2.6517221587893767--1.8898660435188797*\x)/-0.6545275682156528});
\draw [dotted] (-0.1475432036241624,4.477365341936394) circle (3.cm);
\draw [dash pattern=on 2pt off 2pt,domain=-1.6541431309854813:11.512990429972701] plot(\x,{(--2.9928679827374025-0.16587347644712658*\x)/0.9846300130577392});
\draw [dash pattern=on 2pt off 2pt,domain=8.087244680931269:-0.1475432036241624] plot(\x,{(-0.6403686246744196-1.0786980806644388*\x)/-0.10747705790339529});
\draw [dotted] (-1.6541431309854813,3.3182478810175224) circle (3.cm);
\draw [shift={(0.8342481486993167,1.6425662766580746)},line width=2.pt,color=ttzzqq]  plot[domain=1.9042027726509805:1.5489432863206094,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2.pt,color=ffqqqq] (-0.6243691738542607,3.0109359293274958)-- (-0.669513117927742,3.152374404570396);
\draw [line width=2.pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.24668820076800613,3.4822923448445473);
\draw [line width=2.pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.18842735425026425,3.3613259502793817);
\draw(11.060956949431324,6.464360883202412) circle (6.cm);
\draw(11.060956949431324,6.464360883202412) circle (9.cm);
\draw [dotted] (10.093764879004203,9.304174169125075) circle (3.cm);
\draw [dotted] (8.523372421905853,8.064568608987827) circle (3.cm);
\draw [shift={(11.060956949431324,6.464360883202412)},line width=2.pt,color=ttzzqq]  plot[domain=1.8990573111525768:2.5789745515069384,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [color=ttqqqq] (8.523372421905853,8.064568608987827)-- (11.060956949431324,6.464360883202412);
\draw (11.060956949431324,6.464360883202412)-- (10.093764879004203,9.304174169125075);
\draw [line width=1.6pt,color=ffqqqq] (9.912658247971578,8.101862056400726)-- (9.814004234050453,8.3441043896116);
\draw [dash pattern=on 1pt off 1pt] (9.814004234050453,8.3441043896116)-- (8.523372421905853,8.064568608987827);
\draw [dash pattern=on 1pt off 1pt] (9.544847256736501,7.420423791480868)-- (10.093764879004203,9.304174169125075);
\draw [dash pattern=on 1pt off 1pt] (10.413176317780554,6.872853116717308)-- (9.814004234050453,8.3441043896116);
%\draw [dash pattern=on 1pt off 1pt] (10.413176317780554,6.872853116717308)-- (8.6251,11.318);
\draw [line width=2.pt,color=ffqqqq] (9.500711404992064,8.276248820958644)-- (9.814004234050453,8.3441043896116);
\begin{scriptsize}

\draw [fill=uuuuuu] (11.060956949431324,6.464360883202412) circle (1.5pt);
\draw[color=uuuuuu] (11.119322825559625,6.614996714536266) node {$O$};
\draw [fill=ttzzqq] (8.523372421905853,8.064568608987827) circle (1.5pt);
\draw[color=ttzzqq] (8.363649594668107,8.164539412757925) node {$Q_l$};
\draw [fill=ttzzqq] (10.093764879004203,9.304174169125075) circle (1.5pt);
\draw[color=ttzzqq] (10.164469487196,9.496308542580865) node {$Q_r$};
\draw [fill=ffqqqq] (9.912658247971578,8.101862056400726) circle (1.5pt);
\draw[color=ffqqqq] (9.9718236382279,8.256674384003537) node {$C$};
\draw [fill=ffqqqq] (9.814004234050453,8.3441043896116) circle (1.5pt);
\draw[color=ffqqqq] (10.021568199366655,8.433079297740374) node {$W_r$};
\draw [fill=ffqqqq] (9.500711404992064,8.276248820958644) circle (1.5pt);
\draw[color=ffqqqq] (9.33525474598548,8.440944326494762) node {$W_l$};
\draw [fill=uuuuuu] (9.544847256736501,7.420423791480868) circle (1.5pt);
\draw[color=uuuuuu] (9.628411472676069,7.486090988131145) node {$K$};
\draw [fill=uuuuuu] (10.413176317780554,6.872853116717308) circle (1.5pt);
\draw[color=uuuuuu] (10.474378026840334,6.991912505995589) node {$L$};
\end{scriptsize}
\end{tikzpicture}

\caption{Picture to the case~\ref{e_lmn23(c)}: ending component, $n = 2$, $m = 1$.}
\label{pic_e_lmn23(c)}

\end{center}
\end{figure}

==> pictures/inner2.tex <==
  \begin{figure}
  \begin{center}
    \definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
    \definecolor{xdxdff}{rgb}{0.0,0.0,1.0}
    \definecolor{qqzzqq}{rgb}{0.0,0.6,0.0}
    \definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{qqzzqq}{rgb}{0.0,0.6,0.0}
    
    \hspace*{\fill}
    
    \begin{tikzpicture}[node distance=1mm][line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
    \clip(-4.72, 1.7699999999999992) rectangle (9.3, 7.09999999999996);
    \draw [shift={(0.92,2.08)}]  plot[domain=1.382253704689843:3.4931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    
    \draw [shift={(0.92,2.08)},line width=2.pt,color=qqzzqq]  plot[domain = 2.002253704689843:2.50931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    \draw [shift={(0.92,2.08)},color=uuuuuu]  plot[domain=1.352253704689843:3.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    
    \draw [shift={(0.92,2.08)},line width=1.2pt,color=ffqqqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [line width=1.2pt,color=ffqqqq] (-0.7889278373897851,5.696568214010939)-- (1.84,4.56);
    \draw [dotted,domain=-4.0:0.92] plot(\x,{(-8.853752895565991--2.415811981703012*\x)/-3.1880797463457786});
    \draw [dotted,domain=-4.72:0.92] plot(\x,{(-6.8818126586608175--3.6165682140109388*\x)/-1.7089278373897852});
    
    
    \begin{scriptsize}
    \draw [fill=uuuuuu] (0.92,2.08) circle (1.5pt);
    \draw[color=uuuuuu] (1.060000000000002,2.3599999999999985) node {$O$};
    \draw [fill=ffqqqq] (-0.7889278373897851,5.696568214010939) circle (1.5pt);
    \draw[color=ffqqqq] (-0.6399999999999985,5.979999999999997) node {$I$};
    \draw [fill=ffqqqq] (-2.2680797463457787,4.495811981703012) circle (1.5pt);
    \draw[color=ffqqqq] (-2.219999999999999,4.779999999999998) node {$C$};
    \draw [fill=ffqqqq] (1.84,4.56) circle (1.5pt);
    \draw[color=ffqqqq] (1.9800000000000024,4.839999999999998) node {$B$};
    \draw [fill=qqzzqq] (-1.2161597967372333,6.600710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (-1.0799999999999987,6.879999999999997) node {$Q_I$};
    \draw [fill=qqzzqq] (-3.0591597967372333,5.111710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (-3.0799999999999987,5.459999999999997) node {$Q_C$};
    
    
    \end{scriptsize}
    
    
    \draw (7.92,2.08) circle (5.0cm);
    \draw (7.92,2.08) circle (4.0cm);
    \draw [shift={(7.92,2.08)},line width=1.2000000000000002pt,color=ffqqqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [shift={(7.92,2.08)},line width=2.pt,color=qqzzqq]  plot[domain=2.0122253704689843:2.4931410901876654,variable=\t]({1.0*5.0*cos(\t r)+-0.0*5.0*sin(\t r)},{0.0*5.0*cos(\t r)+1.0*5.0*sin(\t r)});
    
    \draw [line width=1.20pt,color=ffqqqq] (6.2289278373897867,5.696568214010938)-- (8.84,4.56);
    
    \draw [dotted,domain=-4.0:0.92] plot(\x + 7.0,{(-8.853752895565991--2.415811981703012*\x)/-3.1880797463457786});
    \draw [dotted,domain=-4.72:0.92] plot(\x + 7.0,{(-6.8818126586608175--3.6165682140109388*\x)/-1.7089278373897852});
    
    \draw [line width=2.0pt,color=qqqqff] (5.503176570769273,5.277615106560769)-- (7.00621278219520972,5.362499184906717);
    \draw [dash pattern=on 3pt off 3pt] (5.7961597967372333,6.600710267513673) circle (1.0000000000000002cm);
    %\draw (1.523176570769273,5.277615106560769)-- (5.6139837188194806,5.620472696385129);
    \draw [line width=2.0pt,color=qqqqff] (5.503176570769273,5.277615106560769)-- (5.593837188194806,5.620472696385129);
    \draw [line width=0.4pt] (5.7961597967372333,6.600710267513673)-- (5.5939837188194806,5.620472696385129);
    \draw [shift={(7.92,2.08)},line width=2.0pt,color=qqqqff]  plot[domain=2.215290483921135:2.4931410901876654,variable=\t]({1.0*4.0*cos(\t r)+-0.0*4.0*sin(\t r)},{0.0*4.0*cos(\t r)+1.0*4.0*sin(\t r)});
    \draw [line width=2.0pt,color=qqqqff] (8.84,4.56)-- (6.98621278219520972,5.362499184906717);
    
    \begin{scriptsize}
    %\clip(-4.72, 1.7699999999999992) rectangle (9.3, 7.09999999999996);
    
    \draw[color=ffqqqq] (-4.0,6.9) node {$(a)$};
    \draw[color=ffqqqq] (3.0,6.9) node {$(b)$};

    \draw [fill=uuuuuu] (7.92,2.08) circle (1.5pt);
    \draw[color=uuuuuu] (8.060000000000002,2.3599999999999985) node {$O$};
    \draw [fill=ffqqqq] (6.2289278373897867,5.696568214010938) circle (1.5pt);
    \draw[color=ffqqqq] (6.2799999999999985,5.979999999999997) node {$I$};
    \draw [fill=ffqqqq] (4.7480797463457787,4.495811981703012) circle (1.5pt);
    \draw[color=ffqqqq] (4.649999999999999,4.819999999999998) node {$C$};
    \draw [fill=ffqqqq] (8.84,4.56) circle (1.5pt);
    \draw[color=ffqqqq] (8.9800000000000024,4.839999999999998) node {$B$};
    
    \draw [fill=xdxdff] (5.523176570769273,5.277615106560769) circle (1.5pt);
    \draw[color=xdxdff] (5.3099999999999988,5.399999999999998) node {$E$};
    \draw [fill=xdxdff] (6.98621278219520972,5.362499184906717) circle (1.5pt);
    \draw[color=xdxdff] (7.12000000000000174,5.639999999999997) node {$F$};
    \draw [fill=qqzzqq] (5.8061597967372333,6.600710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (5.9399999999999987,6.879999999999997) node {$Q_I$};
    \draw [fill=xdxdff] (5.5939837188194806,5.620472696385129) circle (1.5pt);
    \draw[color=xdxdff] (5.7599999999999987,5.899999999999998) node {$H$};
    \draw [fill=qqzzqq] (3.9591597967372333,5.111710267513673) circle (1.5pt);
    \draw[color=qqzzqq] (3.87099999999999987,5.459999999999997) node {$Q_C$};
    
    
    \end{scriptsize}
    \end{tikzpicture}\hspace*{\fill}
%    \caption{The case of an inner segment in the proof of Lemma~\ref{27}}
    \caption{The case (iv) from Lemma~\ref{bpMr}: (a) the (impossible) part of the minimizer;
(b) the better competitor.}

    \label{inner2}
    \end{center}
    \end{figure}
    
    
  

==> pictures/m_lmn23b.tex <==
\begin{figure}
\begin{center}
    
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
    \definecolor{qqzzqq}{rgb}{0.,0.6,0.}
    \definecolor{ttttff}{rgb}{0.2,0.2,1.}
    \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    \definecolor{ffqqqq}{rgb}{1.,0.,0.}
    \definecolor{qqqqff}{rgb}{0.,0.,1.}
    \definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-3.7,-0.22) rectangle (0.86,5.4);
    \draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (87.36226398798078:0.6) arc (87.36226398798078:109.3186313943467:0.6) -- cycle;
    \draw [shift={(-1.2990482868580284,3.705636253936034)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-70.68136860565333:0.6) arc (-70.68136860565333:40.13067521228883:0.6) -- cycle;
    \draw(0.,0.) circle (5.cm);
    \draw(0.,0.) circle (3.cm);
    %\draw [color=ttttff] (-1.6888952863865674,2.479442016184535) -- (-1.14,2.98);
    %\draw [color=ttttff] (-1.2990482868580284,3.705636253936034) -- (-1.14,2.98);
    
    \draw [line width=1.6pt, color=ffqqqq] (-1.6888952863865674,2.4794420161845356)-- (-1.14,2.98);
    \draw [line width=1.6pt, color=ffqqqq] (-1.2990482868580284,3.705636253936034)-- (-1.14,2.98);
    
    
    \draw [dash pattern=on 3pt off 3pt] (-1.2990482868580284,3.705636253936034) circle (2.cm);
    \draw (-3.298368942978354,3.7577602792083287)-- (0.,0.);
    
   \draw (0.23010458949184187,4.994702381313104)-- (0.,0.);
    \draw (-1.2990482868580284,3.705636253936034)-- (0.,0.);
    \draw  (-1.2990482868580284,3.705636253936034)-- (0.23010458949184187,4.994702381313104);
    \draw [line width=1.6pt, color=ffqqqq] (-0.8324030180784497,2.8822049225365443)-- (-1.14,2.98);
    
    \draw (-3.298368942978354,3.7577602792083287)-- (-1.2990482868580284,3.705636253936034);
    \draw [shift={(0.,0.)}, line width=1.6pt,color=qqzzqq]  plot[domain=1.5247591485867362:2.291180954624042,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
    \begin{scriptsize}
    
    \draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
    \draw[color=uuuuuu] (0.14,0.28) node {$O$};
    \draw [fill=ffqqqq] (-1.14,2.98) circle (1.5pt);
    \draw [fill=ffqqqq] (-1.6888952863865674,2.4794420161845356) circle (1.5pt);
    
    \draw [fill=ffqqqq] (-1.2990482868580284,3.705636253936034) circle (1.5pt);
    \draw [fill=qqzzqq] (-3.298368942978354,3.7577602792083287) circle (1.5pt);
    \draw [fill=qqzzqq] (0.23010458949184187,4.994702381313104) circle (1.5pt);
    \draw[color=ttttff] (0.28,2.1) node {$\geq R$};
    \draw[color=qqzzqq] (0.58,5.12) node {$Q_r$};
    \draw[color=qqzzqq] (-3.55,4.1) node {$Q_l$};
    \draw[color=qqzzqq] (-1.53,5.0) node {$q_S$};
    
    
    \draw[color=ttttff] (-0.6,4.42) node {$r$};
    \draw [fill=ffqqqq] (-0.8324030180784497,2.8822049225365443) circle (1.5pt);
    \draw[color=qqwuqq] (0.258,0.78) node {$\alpha \geq \pi/6$};
    \draw[color=qqwuqq] (-0.606,3.68) node {$\beta$};
    \draw[color=ffqqqq] (-1.406,3.38) node {$S$};
    \draw[color=ffqqqq] (-1.406,3.98) node {$W$};
    
    \end{scriptsize}
			\end{tikzpicture}
	\caption{Picture to the case~\ref{m_lmn23(b)}: middle component, $m=2, n=1$.}
	\label{pic_m_lmn23(b)}
	\end{center}


\end{figure}


==> pictures/m_lmn23b_2.tex <==
  \begin{figure}
  \begin{center}
  
 \definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
\clip(-4.610456379691199,-0.1821286294868982) rectangle (0.19983288376133055,1.972896537396661);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-4.49803372198501,0.13301366804085513) -- (0.,0.) -- (-2.80019456340442,1.0765270117745906) -- (-3.0766623281492755,0.3573963970035279) -- cycle;
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (-2.8712174710259895,0.8917866776967163) -- (-2.686477136948115,0.8207637700751464) -- (-2.6154542293265455,1.005504104153021) -- (-2.80019456340442,1.0765270117745906) -- cycle; 
\draw(0.,0.) circle (3.cm);
\draw(0.,0.) circle (4.5cm);
\draw [line width=1.6pt,color=ffqqqq] (-3.0766623281492755,0.3573963970035279)-- (-2.80019456340442,1.0765270117745906);
\draw [dash pattern=on 1pt off 1pt] (-4.49803372198501,0.13301366804085513)-- (-3.380592368902775,0.30941692291690637);
\draw [line width=1.6pt,color=ffqqqq] (-3.380592368902775,0.30941692291690637)-- (-3.0766623281492755,0.3573963970035279);
\draw [line width=1.6pt,color=ffqqqq] (-3.0766623281492755,0.3573963970035279)-- (-2.9895857492994153,0.2497539741142314);
\draw [shift={(0.,0.)},line width=1.6pt,color=qqwuqq]  plot[domain=2.7745653230580634:3.1120297547235607,variable=\t]({1.*4.5*cos(\t r)+0.*4.5*sin(\t r)},{0.*4.5*cos(\t r)+1.*4.5*sin(\t r)});
\draw [color=zzttqq] (-4.49803372198501,0.13301366804085513)-- (0.,0.);
\draw [color=zzttqq] (0.,0.)-- (-2.80019456340442,1.0765270117745906);
\draw [color=zzttqq] (-2.80019456340442,1.0765270117745906)-- (-3.0766623281492755,0.3573963970035279);
\draw [color=zzttqq] (-3.0766623281492755,0.3573963970035279)-- (-4.49803372198501,0.13301366804085513);
\draw (-4.20029184510663,1.6147905176618862)-- (-2.80019456340442,1.0765270117745906);
\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
%\draw[color=uuuuuu] (0.06657919365646417,0.13832618619204518) node {$A$};
%\draw[color=black] (-1.472895161035654,2.4335424968239256) node {$d$};
%\draw[color=black] (-2.228637116975421,3.711772718598591) node {$c$};
\draw[color=ffqqqq] (-2.8511253828103217,1.2447857804646967) node {$I$};
\draw [fill=qqwuqq] (-4.49803372198501,0.13301366804085513) circle (1.5pt);
\draw[color=qqwuqq] (-4.302561508752775,0.3689482526507701) node {$Q_l$};
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.09456963646904813,0.13832618619204518) node {$O$};
\draw [fill=ffqqqq] (-2.80019456340442,1.0765270117745906) circle (1.5pt);
%\draw[color=ffqqqq] (-2.681149275778861,1.2346185296849153) node {$C'_3$};
%\draw [fill=uuuuuu] (-4.49803372198501,0.13301366804085513) circle (1.5pt);
%\draw[color=uuuuuu] (-4.3792361397422885,0.2922736216612567) node {$Q_l$};
\draw [fill=ffqqqq] (-3.380592368902775,0.30941692291690637) circle (1.5pt);
%\draw[color=ffqqqq] (-3.282943796249417,0.4462210571304682) node {$H'$};
%\draw[color=black] (-3.8614129477094856,0.15698648140043445) node {$q'$};
\draw [fill=ffqqqq] (-3.380592368902775,0.30941692291690637) circle (1.5pt);
%\draw[color=ffqqqq] (-3.2596184272389297,0.46954642614095476) node {$H'_1$};
%\draw[color=ffqqqq] (-3.152321729790692,0.2689482526507701) node {$m'$};
\draw [fill=ffqqqq] (-3.0766623281492755,0.3573963970035279) circle (1.5pt);
%\draw[color=ffqqqq] (-2.961053703904701,0.516197164161928) node {$B'_4$};
\draw [fill=ffqqqq] (-2.9895857492994153,0.2497539741142314) circle (1.5pt);
%\draw[color=ffqqqq] (-2.877082375466949,0.4042353929115924) node {$G'_1$};
\draw[color=ffqqqq] (-3.096340844165524,0.596938695463354) node {$C$};
\draw[color=ffqqqq] (-3.496340844165524,0.496938695463354) node {$W$};
\draw [fill=qqwuqq] (-4.20029184510663,1.6147905176618862) circle (1.5pt);
\draw[color=qqwuqq] (-4.1319872282311305,1.7524417217177175) node {$Q_r$};
\draw[color=qqwuqq] (-4.204594958908732,1.0480155776010223) node {$q_S$};
%\draw[color=zzttqq] (-2.200646674162837,-0.0016260278708743886) node {$f'$};
%\draw[color=zzttqq] (-1.3002874303580527,0.7867714446835724) node {$a_2$};
%\draw[color=zzttqq] (-3.007704441925674,0.8800729207255188) node {$c'_3$};
%\draw[color=zzttqq] (-3.735455955052857,0.49753686895353866) node {$b'_4$};
\draw[color=qqwuqq] (-2.5618908070802865,0.7093791753611733) node {$\pi/2$};
%\draw[color=black] (-3.5115324125521856,1.3092597105184722) node {$h_1$};
\end{scriptsize}
\end{tikzpicture}

	\caption{Picture to the case~\ref{m_lmn23(b)}: middle component, $m=2, n=1$.}
	\label{pic_m_lmn23(b)_2}

\end{center}
\end{figure}
    

==> pictures/m_lmn23b_3.tex <==
\begin{figure}
\begin{center}
  
\definecolor{zzttqq}{rgb}{0.6,0.2,0.} 
\definecolor{ffqqqq}{rgb}{1.,0.,0.} 
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666} 
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.} 
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm] 
\clip(-4.8753457531577835,-0.0786821450474917) rectangle (0.44365474793524708,1.2502305127944033); 
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-4.49803372198501,0.13301366804085513) -- (0.,0.) -- (-4.375675180720522,1.0504602385747044) -- (-3.034901895363588,0.46602101633298965) -- (-3.0766623281492755,0.3573963970035279) -- cycle; 
\draw(0.,0.) circle (9.0cm); 
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt] (-4.49803372198501,0.13301366804085513)-- (-3.38059236890277,0.30941692291690703); 
\draw [line width=1.6pt,color=ffqqqq] (-3.38059236890277,0.30941692291690703)-- (-3.0766623281492755,0.3573963970035279); 
\draw(0.,0.) circle (6.10cm); 
\draw [line width=1.6pt,color=ffqqqq] (-3.0766623281492755,0.3573963970035279)-- (-2.9975578488964283,0.5631580084837802); 
\draw [line width=1.6pt,color=ffqqqq] (-3.0346635714410906,0.3054783268390784)-- (-3.0766623281492755,0.3573963970035279); 
\draw [shift={(0.,0.)},line width=1.6pt,color=qqwuqq] plot[domain=2.9059832370405028:3.1120297547235607,variable=\t]({1.*4.5*cos(\t r)+0.*4.5*sin(\t r)},{0.*4.5*cos(\t r)+1.*4.5*sin(\t r)}); 
\draw [color=zzttqq] (-4.49803372198501,0.13301366804085513)-- (0.,0.); 
\draw [color=zzttqq] (0.,0.)-- (-4.375675180720522,1.0504602385747044); 
\draw [color=zzttqq] (-4.375675180720522,1.0504602385747044)-- (-3.034901895363588,0.46602101633298965); 
\draw [color=zzttqq] (-3.034901895363588,0.46602101633298965)-- (-3.0766623281492755,0.3573963970035279); 
\draw [color=zzttqq] (-3.0766623281492755,0.3573963970035279)-- (-4.49803372198501,0.13301366804085513); 
\begin{scriptsize} 
%\draw[color=black] (-2.227890167540941,3.7211851045606306) node {$c$}; 
\draw [fill=qqwuqq] (-4.49803372198501,0.13301366804085513) circle (1.5pt); 
\draw[color=qqwuqq] (-4.65918247728505,0.2821315033108384) node {$Q_l$}; 
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt); 
\draw[color=uuuuuu] (0.0853351448086585,0.12381190018424948) node {$O$}; 
\draw [fill=qqwuqq] (-4.49803372198501,0.13301366804085513) circle (1.5pt); 
%\draw[color=qqwuqq] (-4.3871936435174685,0.3041203370784202) node {$F'_1$}; 
\draw [fill=ffqqqq] (-3.38059236890277,0.30941692291690703) circle (1.5pt); 
\draw[color=ffqqqq] (-3.3921497218918976,0.4404511064374273) node {$W$}; 
%\draw[color=black] (-3.9726549333560554,0.15899403421238034) node {$q'$}; 
\draw [fill=ffqqqq] (-3.0766623281492755,0.3573963970035279) circle (1.5pt); 
%\draw[color=black] (-1.4846675861966783,2.511799247343632) node {$e_1$}; 
\draw [fill=ffqqqq] (-2.9975578488964283,0.5631580084837802) circle (1.5pt); 
%\draw[color=ffqqqq] (-2.9403283816105894,0.6867260446343434) node {$J$}; 
\draw [fill=ffqqqq] (-3.0346635714410906,0.3054783268390784) circle (1.5pt); 
\draw [fill=qqwuqq] (-4.375675180720522,1.0504602385747044) circle (1.5pt); 
\draw[color=qqwuqq] (-4.512431608707691,1.1868669880422411) node {$Q_r$}; 
\draw [fill=ffqqqq] (-3.034901895363588,0.46602101633298965) circle (1.5pt); 
\draw[color=ffqqqq] (-2.9555105156387205,0.4075662430710489) node {$H$}; 
\draw[color=ffqqqq] (-3.2055105156387205,0.2575662430710489) node {$C$}; 
\draw[color=qqwuqq] (-4.56080704299637,0.7526925459370888) node {$q_S$}; 
%\draw[color=zzttqq] (-2.201503567019843,6.744310857914326E-4) node {$f'$}; 
%\draw[color=zzttqq] (-2.1047526984424834,0.7394992456765397) node {$a'$}; 
%\draw[color=zzttqq] (-3.7187330969829837,0.7263059454159907) node {$i_2$}; 
%\draw[color=zzttqq] (-3.1470234190258584,0.559190808782369) node {$l_1$}; 
%\draw[color=zzttqq] (-3.736324163997049,0.4888265407261072) node {$b'_4$}; 
\end{scriptsize} 
\end{tikzpicture} 

\caption{Picture to the case~\ref{m_lmn23(b)}: middle component, $m=2, n=1$.}
	\label{pic_m_lmn23(b)_3}

\end{center}
\end{figure}


==> pictures/m_lmn23c.tex <==
\begin{figure}[h]
\begin{center}
	%\begin{minipage}[h]{0.49\textwidth}
   \definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.933603001946984,-0.236561137307231) rectangle (1.9935627043530988,5.227510471506927);
\draw [shift={(-0.6741205292953993,4.312389449139797)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-140.95797006931792:0.5474628562555648) arc (-140.95797006931792:-20.95797006931793:0.5474628562555648) -- cycle;
\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (75.46268021082884:0.5474628562555648) arc (75.46268021082884:122.30667084540485:0.5474628562555648) -- cycle;
\draw(0.,0.) circle (5.cm);
\draw(0.,0.) circle (4.cm);
\draw [dash pattern=on 5pt off 5pt] (-2.672253790476793,4.225998069010729)-- (0.,0.);
\draw [dash pattern=on 5pt off 5pt] (0.,0.)-- (1.2550527847876427,4.839921745999287);
\draw [dash pattern=on 1pt off 2pt on 5pt off 4pt] (-0.6741205292953993,4.312389449139797)-- (-2.672253790476793,4.225998069010729);
\draw [dash pattern=on 1pt off 2pt on 5pt off 4pt] (-0.6741205292953993,4.312389449139797)-- (1.2550527847876427,4.839921745999287);
\draw [dash pattern=on 2pt off 2pt] (1.0040422278301142,3.8719373967994297)-- (-0.6741205292953993,4.312389449139797);
\draw [dash pattern=on 2pt off 2pt] (-2.1378030323814343,3.3807984552085837)-- (-0.6741205292953993,4.312389449139797);
\draw [line width=1.6pt,color=ffqqqq] (0.14868696221123126,3.9972355681481164)-- (-0.6741205292953993,4.312389449139797);
\draw [line width=1.6pt,color=ffqqqq] (-1.3476800996158633,3.766133076392731)-- (-0.6741205292953993,4.312389449139797);
\draw [shift={(0.,0.)}, line width=1.6pt,color=qqzzqq]  plot[domain=1.3247591485867362:2.131180954624042,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
  

\begin{scriptsize}
\draw [fill=ttqqqq] (0.,0.) circle (1.5pt);
\draw[color=ttqqqq] (0.1321889930841786, -0.12113067082648408) node {$O$};
\draw [fill=ffqqqq] (-0.6741205292953993,4.312389449139797) circle (1.5pt);
\draw [fill=qqzzqq] (1.2550527847876427,4.839921745999287) circle (1.5pt);
\draw [fill=qqzzqq] (-2.672253790476793,4.225998069010729) circle (1.5pt);
\draw [fill=uuuuuu] (-2.1378030323814343,3.3807984552085837) circle (1.5pt);
\draw [fill=uuuuuu] (1.0040422278301142,3.8719373967994297) circle (1.5pt);
\draw [fill=ffqqqq] (0.14868696221123126,3.9972355681481164) circle (1.5pt);
\draw[color=qqwuqq] (-0.19569146933380757,3.597151617735788) node {$\geq 2\pi/3$};
\draw[color=ffqqqq] (-0.10504491129323279,4.582584758995801) node {$S$};
\draw[color=ffqqqq] (-1.00504491129323279,4.582584758995801) node {$W$};
\draw[color=ffqqqq] (-1.30504491129323279,3.582584758995801) node {$B$};
\draw[color=ffqqqq] (0.40504491129323279,3.782584758995801) node {$D$};

\draw[color=qqzzqq] (1.10504491129323279, 5.082584758995801) node {$Q_r$};
\draw[color=qqzzqq] (-2.60504491129323279, 4.582584758995801) node {$Q_l$};
\draw[color=uuuuuu] (1.10504491129323279, 3.582584758995801) node {$K_r$};
\draw[color=uuuuuu] (-2.10504491129323279, 3.082584758995801) node {$K_l$};

\draw [fill=ffqqqq] (-1.3476800996158633,3.766133076392731) circle (1.5pt);
\draw[color=qqwuqq] (-0.12343280246010605, 0.6853695277031529) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Picture to the case~\ref{m_lmn23(c)}: middle component, $m=2$, $n=1$.}
    \label{Pic_m_lmn23(c)}
%		\end{minipage}
\end{center}
%\hfill
\end{figure}


==> pictures/m_lmn4a.tex <==
\begin{figure}[h]
	\begin{center}
	\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
		\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
		\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
		\definecolor{ffqqqq}{rgb}{1.,0.,0.}
		\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
		\definecolor{qqqqff}{rgb}{0.,0.,1.}
		\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
    		
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.0765659999999999,-0.195068) rectangle (6.203433999999997,3.344932);
\draw [shift={(2.136254000000003,1.0019980000000008)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (48.927970089032904:0.3) arc (48.927970089032904:288.92797008903295:0.3) -- cycle;
\draw [shift={(2.2719753320461393,0.6062189960079492)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (108.92797008903294:0.3) arc (108.92797008903294:348.92797008903284:0.3) -- cycle;
\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (0.8306750120280327:0.6) arc (0.8306750120280327:37.949878481816086:0.6) -- cycle;
\draw(0.,0.) circle (5.cm);
\draw(0.,0.) circle (2.cm);
\draw [line width=1.6pt, color=ffqqqq] (1.6754605210256992,1.0921685046201857)-- (2.136254000000003,1.0019980000000008);
\draw [line width=1.6pt, color=ffqqqq] (2.136254000000003,1.0019980000000008)-- (2.4447406871602975,1.3559716063798666);
\draw [line width=1.6pt, color=ffqqqq] (2.136254000000003,1.0019980000000008)-- (2.2719753320461393,0.6062189960079492);
\draw [line width=1.6pt, color=ffqqqq] (2.2719753320461393,0.6062189960079492)-- (1.981320542569633,0.2727066328338473);
\draw [line width=1.6pt, color=ffqqqq] (3.0784777466063318,0.4483983387795395)-- (2.2719753320461393,0.6062189960079492);

\draw [color=uuuuuu] (3.9427451188420477,3.074859497253038)-- (0.,0.);
\draw (0.,0.)-- (4.999474528181308,0.0724875304192808);
\draw [dash pattern=on 3pt off 3pt] (2.4447406871602975,1.3559716063798666)-- (3.9427451188420477,3.074859497253038);
\draw [dash pattern=on 3pt off 3pt] (3.0784777466063318,0.4483983387795395)-- (4.999474528181308,0.0724875304192808);

\draw [shift={(0.,0.)}, line width=1.6pt,color=qqzzqq]  plot[domain=0.0:0.6451180954624042,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});

\begin{scriptsize}
\draw [fill=uuuuuu] (0.,0.) circle (1.5pt);
\draw[color=uuuuuu] (0.14343399999999967,0.284932) node {$O$};
\draw[color=qqzzqq] (5.24343399999999967,0.284932) node {$Q_r$};
\draw[color=qqzzqq] (4.24343399999999967,3.184932) node {$Q_l$};
\draw[color=qqzzqq] (4.5 , 1.6) node {$q_S$};


%\draw[color=black] (-2.436565999999999,4.004932) node {$c$};
\draw [fill=uuuuuu] (-0.07248753041928158,4.999474528181308) circle (1.5pt);
%\draw[color=uuuuuu] (-0.636566,3.7049320000000003) node {$M$};
\draw [fill=ffqqqq] (2.4447406871602975,1.3559716063798666) circle (1.5pt);
\draw [fill=ffqqqq] (2.136254000000003,1.0019980000000008) circle (1.5pt);
\draw [fill=ffqqqq] (2.2719753320461393,0.6062189960079492) circle (1.5pt);
\draw [fill=ffqqqq] (1.981320542569633,0.2727066328338473) circle (1.5pt);
\draw [fill=ffqqqq] (1.6754605210256992,1.0921685046201857) circle (1.5pt);
\draw [fill=ffqqqq] (3.0784777466063318,0.4483983387795395) circle (1.5pt);
\draw [fill=qqzzqq] (3.9427451188420477,3.074859497253038) circle (1.5pt);
\draw [fill=qqzzqq] (4.999474528181308,0.0724875304192808) circle (1.5pt);

\draw[color=ffqqqq] (2.534339999999987, 0.704932) node {$V_r$};
\draw[color=ffqqqq] (2.424339999999987, 1.01932) node {$V_l$};

\draw[color=ffqqqq] (3.134339999999987, 0.624932) node {$S$};

\draw[color=qqwuqq] (2.0934339999999987,1.374932) node {$4\pi/3$};
\draw[color=qqwuqq] (2.6634339999999985,0.224932) node {$4\pi/3$};
\draw[color=qqwuqq] (0.7634339999999992,0.184932) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}
    \caption{Picture to the case~\ref{m_lmn4(a)}: middle component, $n=2, m=2$.}
    \label{pic_m_lmn4(a)}
    
	\end{center}
\end{figure}

==> pictures/m_lmn4b.tex <==
\begin{figure}[h]
%	\begin{center}

\begin{center}

%\begin{minipage}[h]{0.4\linewidth}{0.4\textwidth}

\begin{minipage}[h]{0.49\textwidth}

\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
%\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{tikzpicture}[x=1.0cm,y=1.0cm]
\clip(-5.18,-0.28) rectangle (0.6,5.96);
\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (100.32253191296135:0.6) arc (100.32253191296135:140.50580788203823:0.6) -- cycle;
\draw [shift={(-1.9,3.18)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (60.:0.6) arc (60.:180.:0.6) -- cycle;
\draw [color=ttqqqq] (0.,0.) circle (5.cm);
\draw(0.,0.) circle (3.cm);
\draw (-1.9,3.18)-- (-2.42,3.18);
\draw (0.,0.)-- (-3.858445282753146,3.18);
\draw (-0.8959456002089823,4.919073234001113)-- (0.,0.);
\draw [shift={(0.,0.)},line width=2.pt,color=qqzzqq]  plot[domain=1.7509584958182614:2.452288965716167,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [line width=2.pt,color=ffqqqq] (-1.9,3.18)-- (-1.64,3.630333209967908);
\draw [line width=2.pt,color=ffqqqq] (-1.9,3.18)-- (-1.64,2.729666790032092);
\draw [line width=2.pt,color=ffqqqq] (-1.64,2.729666790032092)-- (-1.8545007695124587,2.3581405589738917);
\draw [line width=2.pt,color=ffqqqq] (-1.64,2.729666790032092)-- (-1.2445558305660274,2.729666790032092);
\draw [line width=2.pt,color=ffqqqq] (-1.9,3.18)-- (-2.42,3.18);
\draw (-2.42,3.18)-- (-3.858445282753146,3.18);
\draw (-1.64,3.630333209967908)-- (-0.8959456002089823,4.919073234001113);
\begin{scriptsize}
\draw [fill=ttqqqq] (0.,0.) circle (1.5pt);
\draw[color=ttqqqq] (0.14,0.36) node {$O$};
\draw [fill=ffqqqq] (-2.42,3.18) circle (1.5pt);
\draw [fill=ffqqqq] (-1.9,3.18) circle (1.5pt);
\draw [fill=ffqqqq] (-1.64,2.729666790032092) circle (1.5pt);
\draw [fill=ffqqqq] (-1.64,3.630333209967908) circle (1.5pt);
\draw [fill=ffqqqq] (-1.8545007695124587,2.3581405589738917) circle (1.5pt);
\draw[color=ffqqqq] (-2.00,2.99) node {$B$};
\draw [fill=ffqqqq] (-1.2445558305660274,2.729666790032092) circle (1.5pt);
\draw[color=ffqqqq] (-1.46,2.96) node {$S$};
\draw [fill=qqzzqq] (-3.858445282753146,3.18) circle (1.5pt);
\draw[color=qqzzqq] (-3.98,3.66) node {$Q_l$};
\draw [fill=qqzzqq] (-0.8959456002089823,4.919073234001113) circle (1.5pt);
\draw[color=qqzzqq] (-0.76,5.2) node {$Q_r$};
\draw[color=qqzzqq] (-2.1,4.94) node {$q_S$};
%\draw[color=black] (-0.94,4.28) node {$t$};
\draw[color=qqwuqq] (-0.54,0.62) node {$\gamma$};
\draw[color=qqwuqq] (-2.08,3.52) node {$2\pi/3$};
\end{scriptsize}
\end{tikzpicture}
\caption{A general picture to the case~\ref{m_lmn4(b)}: middle component, $n = 2,  m = 2$.}
\label{pic_m_lmn4(b)_1}
\end{minipage}\begin{minipage}[h]{0.49\textwidth}
%\begin{minipage}[h]{0.4\linewidth}{0.4\textwidth}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.8142709143324165, -0.4006007107986708) rectangle (3.2880494733233574,5.367340407067486);
\draw [shift={(-0.8694609743185158,2.8712432175169518)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (107.02423270507386:0.51568904684415) arc (107.02423270507386:137.02423270507384:0.51568904684415) -- cycle;
\draw[color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (-0.5205949019919707,2.9773566478496094) -- (-0.6267083323246282,3.3262227201761543) -- (-0.9755744046511733,3.2201092898434966) -- (-0.8694609743185158,2.8712432175169518) -- cycle; 
\draw [shift={(0.,0.)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (53.787877677846886:0.51568904684415) arc (53.787877677846886:119.47025934561455:0.51568904684415) -- cycle;
\draw(0.,0.) circle (5.cm);
\draw(0.,0.) circle (3.cm);
\draw (0.,0.)-- (-1.45501492851883,4.783610723897519);
\draw (0.,0.)-- (2.953881932857728,4.034176685116393);
\draw (-2.4598585810853084,4.353055910628873)-- (-1.45501492851883,4.783610723897519);
\draw (2.953881932857728,4.034176685116393)-- (-1.45501492851883,4.783610723897519);
\draw (-2.4598585810853084,4.353055910628873)-- (-0.8694609743185158,2.8712432175169518);
\draw (-0.8694609743185158,2.8712432175169518)-- (2.953881932857728,4.034176685116393);
\draw [line width=1.6pt,color=ffqqqq] (1.0404376432987206,3.452170713708861)-- (-0.8694609743185158,2.8712432175169518);    %!!!
\draw [line width=1.6pt,color=ffqqqq] (-0.8694609743185158,2.8712432175169518)-- (-1.14065744192462878,3.1296779506665316);  %!!!
\draw (-2.4598585810853084,4.353055910628873)-- (0.,0.);
\draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=0.93877556313839:2.0851493837925004,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});

\begin{scriptsize}
\draw [fill=uuuuuu] (0., 0.) circle (1.5pt);
\draw [fill=ffqqqq] (1.0404376432987206,3.452170713708861) circle (1.5pt);
\draw [fill=ffqqqq] (-0.8694609743185158,2.8712432175169518) circle (1.5pt);
\draw[color=uuuuuu] (0.12515665267923792, -0.13541578030911325) node {$O$};
\draw [fill=ffqqqq] (-1.14065744192462878,3.1296779506665316) circle (1.5pt);
\draw[color=ffqqqq] (-0.7015147269558169,2.724843347320764) node {$B$};
\draw [fill=qqzzqq] (-1.45501492851883,4.783610723897519) circle (1.5pt);
\draw [fill=qqzzqq] (2.953881932857728,4.034176685116393) circle (1.5pt);
\draw[color=qqzzqq] (3.0817738545856974,4.274979980588283) node {$Q_r$};
\draw [fill=uuuuuu] (-4.6998985135451825,1.7061517993355064) circle (1.5pt);
\draw[color=qqwuqq] (-1.3824970597467216,3.6098775056376436) node {$\pi/6$};
\draw [fill=qqzzqq] (-2.4598585810853084,4.353055910628873) circle (1.5pt);
\draw[color=qqzzqq] (-2.3329611372778767,4.651583043589577) node {$Q_l$};
\draw[color=ffqqqq] (0.05639811310001794,3.3702049499012785) node {$S$};
\draw [fill=uuuuuu] (-2.0323944419179574,6.6945861246931955) circle (1.5pt);
\draw[color=uuuuuu] (-2.7111331049635865,5.8048574862259255) node {$D'$};
\draw[color=qqwuqq] (-0.63268787074283706,3.5122921098454447) node {$\pi/2$};
\draw[color=qqzzqq] (0.43457008078572784,5.237599534697361) node {$q_S$};
\draw[color=qqzzqq] (0.0267938739974128,0.3557432245727481) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}
\caption{A marginal picture to the case~\ref{m_lmn4(b)}: middle component, $n = 2,  m = 2$.}
      \label{pic_m_lmn4(b)_2}
    \end{minipage}

\end{center}

%\hfill\null%

\end{figure}


==> pictures/m_lmn4c_1.tex <==
\begin{figure}
\begin{center}

\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=3.0cm]
\clip(7.684817300548393,6.3690559354760365) rectangle (11.61161342494308,9.836467256856569);
\draw [shift={(0.8342481486993167,1.6425662766580746)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (109.1027822100106:0.18878827521128302) arc (109.1027822100106:146.04369252437712:0.18878827521128302) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-95.68993774918141:0.18878827521128302) arc (-95.68993774918141:-29.28109573597084:0.18878827521128302) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-149.28109573597084:0.18878827521128302) arc (-149.28109573597084:-95.68993774918141:0.18878827521128302) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-72.29809973885571:0.12585885014085535) arc (-72.29809973885571:-9.56241946371832:0.12585885014085535) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-9.562419463718317:0.12585885014085535) arc (-9.562419463718317:30.718904264029195:0.12585885014085535) -- cycle;
\draw [shift={(11.060956949431324,6.464360883202412)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (109.32343564751898:0.18878827521128302) arc (109.32343564751898:147.03128937897878:0.18878827521128302) -- cycle;
\draw [shift={(9.623043592717565,7.992635102293055)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-97.37744328017351:0.18878827521128302) arc (-97.37744328017351:-5.519660831925377:0.18878827521128302) -- cycle;
\draw [shift={(9.623043592717565,7.992635102293055)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-5.519660831925366:0.18878827521128302) arc (-5.519660831925366:40.774484146288046:0.18878827521128302) -- cycle;
\draw [shift={(9.980597144254066,8.300989285138138)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-139.22551585371195:0.18878827521128302) arc (-139.22551585371195:-95.03788695330876:0.18878827521128302) -- cycle;
\draw [shift={(9.95062355741404,7.960979285495686)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (84.96211304669126:0.12585885014085535) arc (84.96211304669126:174.48033916807464:0.12585885014085535) -- cycle;
\draw(0.8342481486993167,1.6425662766580746) circle (6.cm);
\draw(0.8342481486993167,1.6425662766580746) circle (9.cm);
\draw [dash pattern=on 2pt off 2pt,domain=-0.669513117927742:11.61161342494308] plot(\x,{(--0.0476156992637804-0.1414384752429001*\x)/0.045143944073481324});
\draw [line width=2pt,color=ffqqqq] (-0.669513117927742,3.152374404570396)-- (-0.2550202615275577,3.398667261271955);
\draw [domain=7.684817300548393:0.8342481486993167] plot(\x,{(-5.485281875386651--1.6756816043594478*\x)/-2.488391279684798});
\draw [dash pattern=on 2pt off 2pt,domain=-0.2550202615275577:11.61161342494308] plot(\x,{(--1.3691457618740381-0.23581491497895568*\x)/0.4205422988742826});
\draw [domain=7.684817300548393:0.8342481486993167] plot(\x,{(-2.6517221587893767--1.8898660435188797*\x)/-0.6545275682156528});
\draw [dotted] (-0.1475432036241624,4.477365341936394) circle (3.cm);
\draw [dash pattern=on 2pt off 2pt,domain=-1.6541431309854813:11.61161342494308] plot(\x,{(--2.9928679827374025-0.16587347644712658*\x)/0.9846300130577392});
\draw [dash pattern=on 2pt off 2pt,domain=7.684817300548393:-0.1475432036241624] plot(\x,{(-0.6403686246744196-1.0786980806644388*\x)/-0.10747705790339529});
\draw [dotted] (-1.6541431309854813,3.3182478810175224) circle (3.cm);
\draw [shift={(0.8342481486993167,1.6425662766580746)},line width=2pt,color=ttzzqq]  plot[domain=1.9042027726509805:2.5489432863206094,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2pt,color=ffqqqq] (-0.6243691738542607,3.0109359293274958)-- (-0.669513117927742,3.152374404570396);
\draw [line width=2pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.24668820076800613,3.4822923448445473);
\draw [line width=2pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.18842735425026425,3.3613259502793817);
\draw(11.060956949431324,6.464360883202412) circle (6.cm);
\draw(11.060956949431324,6.464360883202412) circle (9.cm);
\draw [line width=2pt,color=ffqqqq] (9.623043592717565,7.992635102293055)-- (9.980597144254066,8.300989285138138);
\draw [dotted] (10.068255727791723,9.295357930985269) circle (3.cm);
\draw [dotted] (8.544053334295505,8.096903743931112) circle (3.cm);
\draw [shift={(11.060956949431324,6.464360883202412)},line width=2pt,color=ttzzqq]  plot[domain=1.9080539016413451:2.566180103115748,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2pt,color=ffqqqq] (9.602339626877747,7.832730535871833)-- (9.623043592717565,7.992635102293055);
\draw [line width=2pt,color=ffqqqq] (9.980597144254066,8.300989285138138)-- (10.146585211676499,8.243103226881018);
\draw [color=ttqqqq] (8.544053334295505,8.096903743931112)-- (11.060956949431324,6.464360883202412);
\draw (11.060956949431324,6.464360883202412)-- (10.068255727791723,9.295357930985269);
\draw [line width=2.pt,color=ffqqqq] (9.623043592717565,7.992635102293055)-- (9.539416584949084,8.000716430586989);
\draw [dash pattern=on 2pt off 2pt,domain=7.684817300548393:11.61161342494308] plot(\x,{(--1.3732893692180141-0.15990456642122197*\x)/-0.02070396583981804});
\draw (10.477727340379703,8.12762195855155)-- (10.146585211676499,8.243103226881018);
\draw (10.068255727791723,9.295357930985269)-- (9.95062355741404,7.960979285495686);
\draw (9.95062355741404,7.960979285495686)-- (8.544053334295505,8.096903743931112);
\begin{scriptsize}

\draw [fill=uuuuuu] (11.060956949431324,6.464360883202412) circle (1.5pt);
\draw[color=uuuuuu] (11.114470966886701,6.595601865729574) node {$O$};
\draw [fill=ffqqqq] (9.623043592717565,7.992635102293055) circle (1.5pt);
\draw[color=ffqqqq] (9.697094190266864,8.137029239898694) node {$V_l$};
\draw [fill=ffqqqq] (9.602339626877747,7.832730535871833) circle (1.5pt);
\draw[color=ffqqqq] (9.711922420238695,7.756089172039518) node {$Y_l$};
\draw [fill=ffqqqq] (9.980597144254066,8.300989285138138) circle (1.5pt);
\draw[color=ffqqqq] (9.880597144254066,8.400989285138138) node {$W_r$};

\draw [fill=ttzzqq] (8.544053334295505,8.096903743931112) circle (1.5pt);
\draw[color=ttzzqq] (8.521778653985082,8.250645745081806) node {$Q_l$};
\draw [fill=ffqqqq] (10.146585211676499,8.243103226881018) circle (1.5pt);
\draw[color=ffqqqq] (10.2019943033655,8.16254454998321) node {$Y_r$};

\draw [fill=ttzzqq] (10.068255727791723,9.295357930985269) circle (1.5pt);
\draw[color=ttzzqq] (10.120186050773944,9.440011878912879) node {$Q_r$};
\draw [fill=uuuuuu] (9.95062355741404,7.960979285495686) circle (1.5pt);
\draw[color=uuuuuu] (10.00062014314013,8.011513929814182) node {$L$};
\draw [fill=ffqqqq] (9.539416584949084,8.000716430586989) circle (1.5pt);
\draw[color=ffqqqq] (9.42796237499924,8.124786894940954) node {$W_l$};
%\draw [fill=uuuuuu] (9.5519019696941,7.443181414430483) circle (1.5pt);
%\draw[color=uuuuuu] (9.597871822689394,7.533250299278937) node {$L$};
%\draw [fill=uuuuuu] (10.477727340379703,8.12762195855155) circle (1.5pt);
%\draw[color=uuuuuu] (10.52293437122468,8.212888090039549) node {$J$};
\end{scriptsize}
\end{tikzpicture}

\caption{Picture to the case~\ref{m_lmn4(c)}: middle component, $n = 2$, $m = 2$.}
\label{pic_m_lmn4(c)_1}


\end{center}
\end{figure}

==> pictures/m_lmn4c_2.tex <==
\begin{figure}
\begin{center}


\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=3.0cm]
\clip(7.442853729287281,7.795712893980238) rectangle (9.9430849417728,9.804267805945461);
\draw [shift={(10.434814367731908,6.8604919042775485)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (108.80796898250493:0.3833526010404598) arc (108.80796898250493:147.76435727299193:0.3833526010404598) -- cycle;
\draw [shift={(9.0754913785471,8.780395769358007)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-164.8194938929899:0.1233526010404598) arc (-164.8194938929899:-113.08715652800417:0.1233526010404598) -- cycle;
\draw [shift={(9.0754913785471,8.780395769358007)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-113.08715652800417:0.1233526010404598) arc (-113.08715652800417:-53.23122241346264:0.1233526010404598) -- cycle;
\draw(10.434814367731908,6.8604919042775485) circle (6.cm);
\draw(10.434814367731908,6.8604919042775485) circle (9.cm);
\draw [dotted] (9.46762229730479,9.700305190200218) circle (3.cm);
\draw [dotted] (7.897229840206437,8.460699630062964) circle (3.cm);
\draw [shift={(10.434814367731908,6.8604919042775485)},line width=1.2pt,color=ttzzqq]  plot[domain=1.8990573111525755:2.5789745515069384,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [color=ttqqqq] (7.897229840206437,8.460699630062964)-- (10.434814367731908,6.8604919042775485);
\draw (10.434814367731908,6.8604919042775485)-- (9.46762229730479,9.700305190200218);
\draw [dash pattern=on 2pt off 2pt] (9.0754913785471,8.780395769358007)-- (7.897229840206437,8.460699630062964);
\draw [dash pattern=on 2pt off 2pt] (8.718460820019688,7.942829133810776)-- (9.46762229730479,9.700305190200218);
\draw [line width=1.2pt,color=ffqqqq] (8.862335484133046,8.722560463447799)-- (9.0754913785471,8.780395769358007);
\draw [line width=1.2pt,color=ffqqqq] (9.135886835917882,8.381276986758156)-- (9.222664938413201,8.583441144238197);
\draw [line width=1.2pt,color=ffqqqq] (9.470952753540628,8.612910458358897)-- (9.222664938413201,8.583441144238197);
\draw [line width=1.2pt,color=ffqqqq] (9.222664938413201,8.583441144238197)-- (9.0754913785471,8.780395769358007);
\begin{scriptsize}
\draw [fill=qqqqff] (10.434814367731908,6.8604919042775485) circle (2.5pt);
\draw[color=qqqqff] (10.525266059553152,7.087974936130511) node {$O$};

\draw [fill=ttzzqq] (7.897229840206437,8.460699630062964) circle (1.5pt);
\draw[color=ttzzqq] (7.750121551749703,8.608606920257646) node {$Q_l$};

\draw [fill=ttzzqq] (9.46762229730479,9.700305190200218) circle (1.5pt);
\draw[color=ttzzqq] (9.586884556952003,9.588676284003281) node {$Q_r$};

\draw [fill=ffqqqq] (9.0754913785471,8.780395769358007) circle (1.5pt);
\draw[color=ffqqqq] (9.207424056084952,8.817516361367464) node {$W_r$};

\draw [fill=ffqqqq] (8.862335484133046,8.722560463447799) circle (1.5pt);
\draw[color=ffqqqq] (8.668503054350852,8.779181101263418) node {$W_l$};

\draw [fill=uuuuuu] (8.718460820019688,7.942829133810776) circle (1.5pt);
\draw[color=uuuuuu] (8.87129303500981,8.046356438731646) node {$K$};

\draw [fill=ffqqqq] (9.222664938413201,8.583441144238197) circle (1.5pt);
\draw[color=ffqqqq] (9.151316156258362,8.281947960673828) node {$Y_l$};

\draw [fill=ffqqqq] (9.135886835917882,8.381276986758156) circle (1.5pt);
%\draw[color=ffqqqq] (9.221867216015589,8.55749324011892) node {$M$};

\draw [fill=ffqqqq] (9.470952753540628,8.612910458358897) circle (1.5pt);
\draw[color=ffqqqq] (9.454106136917321,8.507504800743191) node {$Y_r$};

\draw[color=qqwuqq] (8.929605173865305,8.680822719910828) node {$\alpha$};
\draw[color=qqwuqq] (9.130776657125411,8.62969747914783) node {$\alpha$};
\end{scriptsize}
\end{tikzpicture}


\caption{Picture to the case~\ref{m_lmn4(c)}: middle component, $n = 2$, $m = 2$.}
\label{pic_m_lmn4(c)_2}

\end{center}
\end{figure}

==> pictures/m_lmn4d.tex <==
\begin{figure}
\begin{center}

\definecolor{ttzzqq}{rgb}{0.2,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.5cm,y=2.5cm]
\clip(7.954817300548392,6.369055935476034) rectangle (11.411613424943078,9.836467256856569);
\draw [shift={(0.8342481486993167,1.6425662766580746)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (109.1027822100106:0.18878827521128297) arc (109.1027822100106:146.04369252437712:0.18878827521128297) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-95.68993774918141:0.18878827521128297) arc (-95.68993774918141:-29.28109573597084:0.18878827521128297) -- cycle;
\draw [shift={(-0.2550202615275577,3.398667261271955)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-149.28109573597084:0.18878827521128297) arc (-149.28109573597084:-95.68993774918141:0.18878827521128297) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqqqff,fill=qqqqff,fill opacity=0.1] (0,0) -- (-72.29809973885571:0.12585885014085532) arc (-72.29809973885571:-9.56241946371832:0.12585885014085532) -- cycle;
\draw [shift={(-0.669513117927742,3.152374404570396)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-9.562419463718317:0.12585885014085532) arc (-9.562419463718317:30.718904264029195:0.12585885014085532) -- cycle;
\draw [shift={(11.060956949431324,6.464360883202412)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (109.10278221001069:0.18878827521128297) arc (109.10278221001069:146.04369252437712:0.18878827521128297) -- cycle;
\draw [shift={(9.557195682804265,7.97416901111473)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-72.29809973885514:0.18878827521128297) arc (-72.29809973885514:-9.562419463718436:0.18878827521128297) -- cycle;
\draw [shift={(9.557195682804265,7.97416901111473)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-9.56241946371844:0.18878827521128297) arc (-9.56241946371844:37.664269383202026:0.18878827521128297) -- cycle;
\draw [shift={(9.980597144254066,8.300989285138138)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-142.33573061679797:0.18878827521128297) arc (-142.33573061679797:-95.63962260795269:0.18878827521128297) -- cycle;
\draw [shift={(9.980597144254066,8.300989285138138)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (-95.6396226079527:0.18878827521128297) arc (-95.6396226079527:-22.335730616798642:0.18878827521128297) -- cycle;
\draw(0.8342481486993167,1.6425662766580746) circle (5.cm);
\draw(0.8342481486993167,1.6425662766580746) circle (7.5cm);
\draw [dash pattern=on 2pt off 2pt,domain=-0.669513117927742:11.611613424943078] plot(\x,{(--0.0476156992637804-0.1414384752429001*\x)/0.045143944073481324});
\draw [line width=2pt,color=ffqqqq] (-0.669513117927742,3.152374404570396)-- (-0.2550202615275577,3.398667261271955);
\draw [domain=7.684817300548392:0.8342481486993167] plot(\x,{(-5.485281875386651--1.6756816043594478*\x)/-2.488391279684798});
\draw [dash pattern=on 2pt off 2pt,domain=-0.2550202615275577:11.611613424943078] plot(\x,{(--1.3691457618740381-0.23581491497895568*\x)/0.4205422988742826});
\draw [domain=7.684817300548392:0.8342481486993167] plot(\x,{(-2.6517221587893767--1.8898660435188797*\x)/-0.6545275682156528});
\draw [dotted] (-0.1475432036241624,4.477365341936394) circle (1.cm);
\draw [dash pattern=on 2pt off 2pt,domain=-1.6541431309854813:11.611613424943078] plot(\x,{(--2.9928679827374025-0.16587347644712658*\x)/0.9846300130577392});
\draw [dash pattern=on 2pt off 2pt,domain=7.684817300548392:-0.1475432036241624] plot(\x,{(-0.6403686246744196-1.0786980806644388*\x)/-0.10747705790339529});
\draw [dotted] (-1.6541431309854813,3.3182478810175224) circle (1.cm);
\draw [shift={(0.8342481486993167,1.6425662766580746)},line width=2pt,color=ttzzqq]  plot[domain=1.9042027726509805:2.5489432863206094,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2pt,color=ffqqqq] (-0.6243691738542607,3.0109359293274958)-- (-0.669513117927742,3.152374404570396);
\draw [line width=2pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.24668820076800613,3.4822923448445473);
\draw [line width=2pt,color=ffqqqq] (-0.2550202615275577,3.398667261271955)-- (-0.18842735425026425,3.3613259502793817);
\draw(11.060956949431324,6.464360883202412) circle (5.cm);
\draw(11.060956949431324,6.464360883202412) circle (7.5cm);
\draw [line width=2pt,color=ffqqqq] (9.557195682804265,7.97416901111473)-- (9.980597144254066,8.300989285138138);
\draw [dotted] (10.079165597107842,9.299159948480728) circle (2.5cm);
\draw [dotted] (8.572565669746526,8.14004248756186) circle (2.5cm);
\draw [shift={(11.060956949431324,6.464360883202412)},line width=2pt,color=ttzzqq]  plot[domain=1.9042027726509818:2.548943286320609,variable=\t]({1.*3.*cos(\t r)+0.*3.*sin(\t r)},{0.*3.*cos(\t r)+1.*3.*sin(\t r)});
\draw [line width=2pt,color=ffqqqq] (9.602339626877747,7.832730535871833)-- (9.557195682804265,7.97416901111473);
\draw [line width=2pt,color=ffqqqq] (9.980597144254066,8.300989285138138)-- (10.135484038520287,8.23735267426347);
\draw (8.572565669746526,8.14004248756186)-- (11.060956949431324,6.464360883202412);
\draw (11.060956949431324,6.464360883202412)-- (10.079165597107842,9.299159948480728);
\draw [domain=8.572565669746526:11.611613424943078] plot(\x,{(--9.436891410530762-0.16587347644713013*\x)/0.984630013057739});
\draw [domain=7.684817300548392:10.079165597107842] plot(\x,{(--9.14412360104339-0.9981706633425897*\x)/-0.09856845285377602});
\begin{scriptsize}

\draw [fill=uuuuuu] (11.060956949431324,6.464360883202412) circle (1.5pt);
\draw[color=uuuuuu] (11.114470966886701,6.595601865729572) node {$O$};
\draw [fill=ffqqqq] (9.557195682804265,7.97416901111473) circle (1.5pt);
\draw[color=ffqqqq] (9.456750650210523,8.087029239898696) node {$W_l$};
\draw [fill=ffqqqq] (9.602339626877747,7.832730535871833) circle (1.5pt);
\draw[color=ffqqqq] (9.660801247759823,7.717463332264884) node {$Y_l$};
\draw [fill=ffqqqq] (9.980597144254066,8.300989285138138) circle (1.5pt);
\draw[color=ffqqqq] (9.874074212886593,8.42055519277196) node {$W_r$};
\draw [fill=ttzzqq] (8.572565669746526,8.14004248756186) circle (1.5pt);
\draw[color=ttzzqq] (8.546950424013254,8.288403400124063) node {$Q_1$};
\draw [fill=ffqqqq] (10.135484038520287,8.23735267426347) circle (1.5pt);
\draw[color=ffqqqq] (10.189408418351414,8.370211652715618) node {$Y_r$};
\draw [fill=ttzzqq] (10.079165597107842,9.299159948480728) circle (1.5pt);
\draw[color=ttzzqq] (10.126478993280987,9.446304821419922) node {$Q_2$};
\draw [fill=uuuuuu] (9.941923775683486,7.909356659869646) circle (1.5pt);
\draw[color=uuuuuu] (9.988034258126046,7.998928044800097) node {$L$};
\draw[color=qqwuqq] (10.815158046999385,6.776723038208444) node {$\gamma$};

\draw[color=qqwuqq] (9.641831867928847,7.920139769588816) node {$\alpha$};
\draw[color=qqwuqq] (9.68139777556266,8.006685699842353) node {$\alpha$};

\draw[color=qqwuqq] (9.90844837311196,8.195473975053635) node {$\beta$};
\draw[color=qqwuqq] (10.011560210999312, 8.208302205025466) node {$\beta$};
\end{scriptsize}
\end{tikzpicture}


\caption{Picture to the case~\ref{m_lmn4(d)}: middle component, $n = 2$, $m = 2$.}
\label{pic_m_lmn4(d)}
	

\end{center}

\end{figure}

